Learning to Search in Task and Motion Planning with Streams

Task and motion planning problems in robotics combine symbolic planning over discrete task variables with motion optimization over continuous state and action variables. Recent works such as PDDLStream have focused on optimistic planning with an incrementally growing set of objects until a feasible trajectory is found. However, this set is exhaustively expanded in a breadth-first manner, regardless of the logical and geometric structure of the problem at hand, which makes long-horizon reasoning with large numbers of objects prohibitively time-consuming. To address this issue, we propose a geometrically informed symbolic planner that expands the set of objects and facts in a best-first manner, prioritized by a Graph Neural Network that is learned from prior search computations. We evaluate our approach on a diverse set of problems and demonstrate an improved ability to plan in difficult scenarios. We also apply our algorithm on a 7DOF robotic arm in block-stacking manipulation tasks.

==> images/clutter-extended.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=.4\textwidth,
height=.3\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=90,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.9, ymax=61.9,
ytick style={color=black},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(.5,.1)},
  anchor=south west,
  draw=white!80!black,
  nodes={scale=0.75, transform shape}
}
]
\addplot [semithick, color0]
table {%
0.0936956405639648 1
2.65033340454102 2
3.48960733413696 3
4.19136810302734 4
4.60265445709229 5
4.68396186828613 6
4.76177644729614 7
4.82695579528809 8
4.87905931472778 9
5.21567416191101 10
5.57679963111877 11
6.05350160598755 12
7.36176371574402 13
7.64942216873169 14
7.82696747779846 15
8.05879139900208 16
8.22818827629089 17
8.79308414459229 18
11.0746371746063 19
11.791032075882 20
13.5861797332764 21
13.9001197814941 22
18.3131895065308 23
18.877717256546 24
19.1463277339935 25
20.9391634464264 26
30.0370755195618 27
34.3913996219635 28
34.5534329414368 29
35.2106513977051 30
35.3913099765778 31
35.4312038421631 32
35.4996922016144 33
35.7243180274963 34
35.7982859611511 35
36.2918355464935 36
37.4850075244904 37
40.9672474861145 38
45.7978246212006 39
46.552214384079 40
49.5274851322174 41
49.6057956218719 42
50.8541414737701 43
52.1655328273773 44
54.8060607910156 45
57.8941581249237 46
70.2020514011383 47
73.0360944271088 48
73.4558618068695 49
73.636551618576 50
76.4385328292847 51
76.8087766170502 52
81.1441097259521 53
88.3767411708832 54
90 54
};
\addlegendentry{Adaptive}
\addplot [semithick, color1]
table {%
0.577900171279907 1
2.17608690261841 2
2.26266407966614 3
3.55296206474304 4
3.58284497261047 5
3.69432592391968 6
3.73561596870422 7
3.75973677635193 8
3.79500865936279 9
3.90990328788757 10
3.92820310592651 11
4.02050948143005 12
4.03421998023987 13
4.05023503303528 14
4.06385827064514 15
4.07845497131348 16
4.11585283279419 17
4.1656756401062 18
4.2075400352478 19
4.22348570823669 20
4.5616979598999 21
4.57012414932251 22
4.87193155288696 23
5.29287004470825 24
5.90199565887451 25
6.17535853385925 26
6.47369742393494 27
7.09861874580383 28
7.30915570259094 29
7.41614294052124 30
7.55451393127441 31
7.71473455429077 32
8.94001865386963 33
10.5619387626648 34
10.7498080730438 35
11.3248128890991 36
11.3444292545319 37
13.1851320266724 38
13.2691056728363 39
14.3254697322845 40
14.3596892356873 41
14.5138428211212 42
16.6557374000549 43
21.6203956604004 44
21.6658897399902 45
22.2044954299927 46
23.8512961864471 47
24.0722303390503 48
28.2211999893188 49
36.0056319236755 50
41.5639371871948 51
46.3367695808411 52
50.1004962921143 53
54.3169646263123 54
90 54
};
\addlegendentry{Informed-100}
\addplot [semithick, color2]
table {%
0.576313257217407 1
2.30226707458496 2
2.48875880241394 3
3.28564095497131 4
3.54729866981506 5
3.78424739837646 6
3.8278820514679 7
3.93452072143555 8
3.94085335731506 9
3.94491910934448 10
3.97865462303162 11
4.07709980010986 12
4.08818173408508 13
4.11723709106445 14
4.12230682373047 15
4.15583157539368 16
4.22284960746765 17
4.30636930465698 18
4.42393088340759 19
4.47106337547302 20
4.72635173797607 21
4.93354153633118 22
5.22097301483154 23
5.48832654953003 24
6.56186771392822 25
6.66358089447021 26
7.25050139427185 27
7.38316082954407 28
8.15949392318726 29
8.35136795043945 30
8.82406830787659 31
9.77342486381531 32
9.99213123321533 33
10.2508387565613 34
10.4480414390564 35
10.6518621444702 36
11.3854296207428 37
11.7576193809509 38
12.0870678424835 39
12.5324957370758 40
12.8990683555603 41
13.1610915660858 42
13.9259128570557 43
14.1526038646698 44
14.4629850387573 45
14.5805106163025 46
15.0785458087921 47
15.5661520957947 48
15.6047558784485 49
17.7725758552551 50
19.1497855186462 51
20.5121097564697 52
22.7276604175568 53
25.2874007225037 54
26.9609100818634 55
36.6650469303131 56
39.6882266998291 57
42.8227446079254 58
73.3181347846985 59
90 59
};
\addlegendentry{Informed-500}
\end{axis}

\end{tikzpicture}



==> images/clutter-runtime-breakdown.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.02,0.98)}, anchor=north west},
width = \linewidth,
% height = .7\textwidth,
axis line style={white!86.6666666666667!black},
legend cell align={left},
tick align=outside,
x grid style={white!80!black},
xlabel={Num Blocks},
xmajorticks=true,
xmin=1.415, xmax=6.585,
xtick style={color=white!15!black},
ylabel style = {at = {(-0.11, 0.5)}},
y grid style={white!80!black},
ylabel={Runtime (s)},
ymajorticks=true,
ymin=0, ymax=60,
ytick style={color=white!15!black},
tick pos=left
]
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0, pattern = north east lines}
% \addlegendentry{Informed}
% \addlegendimage{ybar,ybar legend,draw=none,fill=white}
% \addlegendentry{Adaptive}
% \draw[draw=white,fill=color0,] (axis cs:1.65,0) rectangle (axis cs:2,2.2995737195015);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0}
% \addlegendentry{Sampling}
% \addlegendimage{ybar,ybar legend,draw=none,fill=color1}
% \addlegendentry{Search}
% \addlegendimage{ybar,ybar legend,draw=none,fill=color2}
% \addlegendentry{Inference}
\draw[draw=white,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,3.94728505352314);
\draw[draw=white,fill=color0] (axis cs:2.65,0) rectangle (axis cs:3,6.36479051401184);
\draw[draw=white,fill=color0] (axis cs:3.65,0) rectangle (axis cs:4,15.8168080606781);
\draw[draw=white,fill=color0] (axis cs:4.65,0) rectangle (axis cs:5,16.0077846008701);
\draw[draw=white,fill=color0] (axis cs:5.65,0) rectangle (axis cs:6,16.0836326358871);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0) rectangle (axis cs:2.35,3.25712248885516);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0) rectangle (axis cs:3.35,7.35013741120685);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0) rectangle (axis cs:4.35,10.8525044935771);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0) rectangle (axis cs:5.35,14.5752984466611);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0) rectangle (axis cs:6.35,14.8933852144775);
\draw[draw=white,fill=color1] (axis cs:1.65,3.94728505352314) rectangle (axis cs:2,16.8117182970047);
\draw[draw=white,fill=color1] (axis cs:2.65,6.36479051401184) rectangle (axis cs:3,31.0361406087875);
\draw[draw=white,fill=color1] (axis cs:3.65,15.8168080606781) rectangle (axis cs:4,49.1873962538583);
\draw[draw=white,fill=color1] (axis cs:4.65,16.0077846008701) rectangle (axis cs:5,41.0590175390244);
\draw[draw=white,fill=color1] (axis cs:5.65,16.0836326358871) rectangle (axis cs:6,38.5202422142029);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,3.25712248885516) rectangle (axis cs:2.35,3.71941258907318);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,7.35013741120685) rectangle (axis cs:3.35,9.75366756916046);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,10.8525044935771) rectangle (axis cs:4.35,16.4409710679735);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,14.5752984466611) rectangle (axis cs:5.35,19.9371992647648);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,14.8933852144775) rectangle (axis cs:6.35,19.1608122587204);
\draw[draw=white,fill=color2] (axis cs:1.65,16.8117182970047) rectangle (axis cs:2,16.8117182970047);
\draw[draw=white,fill=color2] (axis cs:2.65,31.0361406087875) rectangle (axis cs:3,31.0361406087875);
\draw[draw=white,fill=color2] (axis cs:3.65,49.1873962538583) rectangle (axis cs:4,49.1873962538583);
\draw[draw=white,fill=color2] (axis cs:4.65,41.0590175390244) rectangle (axis cs:5,41.0590175390244);
\draw[draw=white,fill=color2] (axis cs:5.65,38.5202422142029) rectangle (axis cs:6,38.5202422142029);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,3.71941258907318) rectangle (axis cs:2.35,4.0732531785965);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,9.75366756916046) rectangle (axis cs:3.35,10.6340378284454);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,16.4409710679735) rectangle (axis cs:4.35,17.4133159092494);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,19.9371992647648) rectangle (axis cs:5.35,21.6864346265793);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,19.1608122587204) rectangle (axis cs:6.35,21.6332992315292);
\end{axis}

\end{tikzpicture}

==> images/distractors.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.08,1.54)},
  anchor=north west,
  draw=white!80!black,
  nodes={scale=0.75, transform shape},
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num Distractors},
label style={font=\scriptsize},
ticklabel style={font=\tiny},
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Run Time (s)},
ymin=-1.23968414068222, ymax=95,
ytick style={color=black},
width=4cm
]
\addplot [semithick, color0]
table {%
10 27.836953719457
12 42.9660796324412
14 8.80210781097412
16 25.5253311793009
18 28.9076856613159
20 44.5588691830635
22 32.4760802057054
24 45.997216129303
26 55.945739712034
28 48.7438741922379
30 53.4140679836273
32 49.0010636647542
34 65.9398797988892
36 89.3690360387166
38 90
40 64.3701205253601
42 79.43411260181
44 74.958025654157
46 76.6812614713396
48 80.9999187588692
50 81.4899971485138
};
\addlegendentry{Adaptive (Unrefined)}
\addplot [semithick, color1]
table {%
10 3.76093157132467
12 6.36953401565552
14 3.10506272315979
16 5.41705663998922
18 5.87399892807007
20 6.4616858959198
22 6.8325252532959
24 7.18138761520386
26 8.3428635937827
28 7.92933714389801
30 9.49386048316956
32 7.34322500228882
34 8.7594388961792
36 13.1680072148641
38 11.8101433515549
40 15.5381011565526
42 13.5230958991581
44 12.0839349428813
46 13.2190117835999
48 12.8061344623566
50 13.0825231671333
};
\addlegendentry{Informed (Ours)}
\end{axis}

\end{tikzpicture}



==> images/nonmono-blocks-v-skeletons.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
axis line style={white!86.6666666666667!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
width = 1.2\textwidth,
height = 1.2\textwidth,
x grid style={white!80!black},
xlabel={Num Blocks},
ylabel style = {at = {(-0.065, 0.5)}},
xmajorticks=true,
xmin=1.415, xmax=6.585,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Num Opt Plans Found},
ymajorticks=true,
ymin=0, ymax=6.51,
ytick style={color=white!15!black},
tick pos=left,
xtick align=inside,
ytick align=inside,
]
\draw[draw=white,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,3.05263157894737);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0}
\addlegendentry{Adaptive}

\draw[draw=white,fill=color0] (axis cs:2.65,0) rectangle (axis cs:3,2.35);
\draw[draw=white,fill=color0] (axis cs:3.65,0) rectangle (axis cs:4,1.55);
\draw[draw=white,fill=color0] (axis cs:4.65,0) rectangle (axis cs:5,0.9);
\draw[draw=white,fill=color0] (axis cs:5.65,0) rectangle (axis cs:6,0.15);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.35,3.3);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1}
\addlegendentry{Informed}

\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.35,4.2);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.35,6.2);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.35,4.83333333333333);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.35,3.52631578947368);
\end{axis}

\end{tikzpicture}


==> images/num_blocks_solved.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\tikzstyle{every node}=[font=\small]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of Blocks},
xmin=0.475, xmax=6.525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Solved},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,},
width = 0.9\linewidth,
]
\draw[draw=none,fill=color0] (axis cs:0.75,0) rectangle (axis cs:1,0.923076923076923);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{adaptive}

\draw[draw=none,fill=color0] (axis cs:1.75,0) rectangle (axis cs:2,1);
\draw[draw=none,fill=color0] (axis cs:2.75,0) rectangle (axis cs:3,0.9);
\draw[draw=none,fill=color0] (axis cs:3.75,0) rectangle (axis cs:4,0.846153846153846);
\draw[draw=none,fill=color0] (axis cs:4.75,0) rectangle (axis cs:5,0.739130434782609);
\draw[draw=none,fill=color0] (axis cs:5.75,0) rectangle (axis cs:6,0.555555555555556);
\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.25,0.923076923076923);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{oracle}

\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.25,1);
\draw[draw=none,fill=color1] (axis cs:3,0) rectangle (axis cs:3.25,0.9);
\draw[draw=none,fill=color1] (axis cs:4,0) rectangle (axis cs:4.25,0.923076923076923);
\draw[draw=none,fill=color1] (axis cs:5,0) rectangle (axis cs:5.25,0.695652173913043);
\draw[draw=none,fill=color1] (axis cs:6,0) rectangle (axis cs:6.25,0.555555555555556);
\end{axis}

\end{tikzpicture}


==> images/random-solve-runtime-vs-blocks.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis line style={white!86.6666666666667!black},
tick align=outside,
width = 0.2\linewidth,
x grid style={white!80!black},
xlabel={Stack Height},
xmajorticks=false,
xmin=1.415, xmax=6.585,
xtick style={color=white!15!black},
y grid style={white!93.3333333333333!black},
ylabel={Solve \%},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=105,
ytick style={color=white!15!black}
]
\draw[draw=white,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,100);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0}
\addlegendentry{adaptive}

\draw[draw=white,fill=color0] (axis cs:2.65,0) rectangle (axis cs:3,100);
\draw[draw=white,fill=color0] (axis cs:3.65,0) rectangle (axis cs:4,93.3333333333333);
\draw[draw=white,fill=color0] (axis cs:4.65,0) rectangle (axis cs:5,0);
\draw[draw=white,fill=color0] (axis cs:5.65,0) rectangle (axis cs:6,0);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.35,100);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1}
\addlegendentry{informed}

\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.35,100);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.35,100);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.35,72.2222222222222);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.35,57.1428571428571);

\nextgroupplot[
axis line style={white!86.6666666666667!black},
tick align=outside,
x grid style={white!80!black},
xlabel={Stack Height},
xmajorticks=false,
xmin=1.415, xmax=6.585,
xtick style={color=white!15!black},
y grid style={white!93.3333333333333!black},
ylabel={Avg Time},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=84.7537597695986,
ytick style={color=white!15!black}
]
\draw[draw=white,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,4.03124782443047);
\draw[draw=white,fill=color0] (axis cs:2.65,0) rectangle (axis cs:3,6.66060453653336);
\draw[draw=white,fill=color0] (axis cs:3.65,0) rectangle (axis cs:4,38.0897633711497);
\draw[draw=white,fill=color0] (axis cs:4.65,0) rectangle (axis cs:5,80.7178664472368);
\draw[draw=white,fill=color0] (axis cs:5.65,0) rectangle (axis cs:6,79.7900869369507);
\draw[draw=white,fill=color1] (axis cs:2,0) rectangle (axis cs:2.35,2.83374057710171);
\draw[draw=white,fill=color1] (axis cs:3,0) rectangle (axis cs:3.35,5.63387186825275);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.35,12.8434807618459);
\draw[draw=white,fill=color1] (axis cs:5,0) rectangle (axis cs:5.35,57.5701284673479);
\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.35,58.9421769687108);
\end{groupplot}

\end{tikzpicture}


==> images/runtime-breakdown.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\def\width{0.55*\linewidth}
%\tikzstyle{every node}=[font=\footnotesize]
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep = 1 cm,
        vertical sep = 0.0 cm
    }
]

\nextgroupplot[
legend cell align={center},
legend columns = 5,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.75, transform shape},at={(-0.5,-0.3)},anchor=north},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.02,1.3)}, anchor=north west},
width = \width,
% height = .7\textwidth,
axis line style={white!86.6666666666667!black},
legend cell align={left},
tick align=outside,
x grid style={white!80!black},
xlabel={Stack Height},
xmajorticks=true,
xmin=1.415, xmax=4.585,
xtick style={color=white!15!black},
% ylabel style = {at = {(-0.11, 0.5)}},
y grid style={white!80!black},
ylabel={Runtime (s)},
ymajorticks=true,
ymin=0, ymax=40,
ytick style={color=white!15!black},
tick pos=left
]
\addlegendimage{ybar,ybar legend,draw=none,fill=color0, pattern = north east lines}
\addlegendentry{Informed}
\addlegendimage{ybar,ybar legend,draw=none,fill=white}
\addlegendentry{Adaptive}
\draw[draw=white,fill=color0,] (axis cs:1.65,0) rectangle (axis cs:2,2.2995737195015);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{Sampling}
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{Search}
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{Inference}
\draw[draw=white,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,2.80628267248294);
\draw[draw=white,fill=color0] (axis cs:2.65,0) rectangle (axis cs:3,5.72302770034115);
\draw[draw=white,fill=color0] (axis cs:3.65,0) rectangle (axis cs:4,7.825153438368);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0) rectangle (axis cs:2.35,2.49706534840328);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0) rectangle (axis cs:3.35,5.02397804793221);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0) rectangle (axis cs:4.35,6.96479746379334);
\draw[draw=white,fill=color1] (axis cs:1.65,2.80628267248294) rectangle (axis cs:2,3.14362835884094);
\draw[draw=white,fill=color1] (axis cs:2.65,5.72302770034115) rectangle (axis cs:3,7.28663231432438);
\draw[draw=white,fill=color1] (axis cs:3.65,7.825153438368) rectangle (axis cs:4,31.9603623072306);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,2.49706534840328) rectangle (axis cs:2.35,2.89246629079183);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,5.02397804793221) rectangle (axis cs:3.35,5.39037927985191);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,6.96479746379334) rectangle (axis cs:4.35,9.19351584116618);
\draw[draw=white,fill=color2] (axis cs:1.65,3.14362835884094) rectangle (axis cs:2,3.14362835884094);
\draw[draw=white,fill=color2] (axis cs:2.65,7.28663231432438) rectangle (axis cs:3,7.28663231432438);
\draw[draw=white,fill=color2] (axis cs:3.65,31.9603623072306) rectangle (axis cs:4,31.9603623072306);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,2.89246629079183) rectangle (axis cs:2.35,3.21067458788554);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,5.39037927985191) rectangle (axis cs:3.35,5.66765414178371);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,9.19351584116618) rectangle (axis cs:4.35,10.3032434622447);


\nextgroupplot[
% legend cell align={center},
% legend columns = 5,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.75, transform shape},at={(-0.5,-0.3)},anchor=north},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.02,1.25)}, anchor=north west},
width = \width,
axis line style={white!86.6666666666667!black},
% legend cell align={left},
tick align=outside,
x grid style={white!80!black},
xlabel={Num Blocks},
xmajorticks=true,
xmin=1.415, xmax=6.585,
xtick style={color=white!15!black},
ylabel style = {at = {(-0.11, 0.5)}},
y grid style={white!80!black},
% ylabel={Runtime (s)},
ymajorticks=true,
ymin=0, ymax=60,
ytick style={color=white!15!black},
tick pos=left
]
\draw[draw=white,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,3.94728505352314);
\draw[draw=white,fill=color0] (axis cs:2.65,0) rectangle (axis cs:3,6.36479051401184);
\draw[draw=white,fill=color0] (axis cs:3.65,0) rectangle (axis cs:4,15.8168080606781);
\draw[draw=white,fill=color0] (axis cs:4.65,0) rectangle (axis cs:5,16.0077846008701);
\draw[draw=white,fill=color0] (axis cs:5.65,0) rectangle (axis cs:6,16.0836326358871);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0) rectangle (axis cs:2.35,3.25712248885516);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0) rectangle (axis cs:3.35,7.35013741120685);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0) rectangle (axis cs:4.35,10.8525044935771);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0) rectangle (axis cs:5.35,14.5752984466611);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0) rectangle (axis cs:6.35,14.8933852144775);
\draw[draw=white,fill=color1] (axis cs:1.65,3.94728505352314) rectangle (axis cs:2,16.8117182970047);
\draw[draw=white,fill=color1] (axis cs:2.65,6.36479051401184) rectangle (axis cs:3,31.0361406087875);
\draw[draw=white,fill=color1] (axis cs:3.65,15.8168080606781) rectangle (axis cs:4,49.1873962538583);
\draw[draw=white,fill=color1] (axis cs:4.65,16.0077846008701) rectangle (axis cs:5,41.0590175390244);
\draw[draw=white,fill=color1] (axis cs:5.65,16.0836326358871) rectangle (axis cs:6,38.5202422142029);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,3.25712248885516) rectangle (axis cs:2.35,3.71941258907318);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,7.35013741120685) rectangle (axis cs:3.35,9.75366756916046);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,10.8525044935771) rectangle (axis cs:4.35,16.4409710679735);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,14.5752984466611) rectangle (axis cs:5.35,19.9371992647648);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,14.8933852144775) rectangle (axis cs:6.35,19.1608122587204);
\draw[draw=white,fill=color2] (axis cs:1.65,16.8117182970047) rectangle (axis cs:2,16.8117182970047);
\draw[draw=white,fill=color2] (axis cs:2.65,31.0361406087875) rectangle (axis cs:3,31.0361406087875);
\draw[draw=white,fill=color2] (axis cs:3.65,49.1873962538583) rectangle (axis cs:4,49.1873962538583);
\draw[draw=white,fill=color2] (axis cs:4.65,41.0590175390244) rectangle (axis cs:5,41.0590175390244);
\draw[draw=white,fill=color2] (axis cs:5.65,38.5202422142029) rectangle (axis cs:6,38.5202422142029);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,3.71941258907318) rectangle (axis cs:2.35,4.0732531785965);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,9.75366756916046) rectangle (axis cs:3.35,10.6340378284454);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,16.4409710679735) rectangle (axis cs:4.35,17.4133159092494);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,19.9371992647648) rectangle (axis cs:5.35,21.6864346265793);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,19.1608122587204) rectangle (axis cs:6.35,21.6332992315292);

\end{groupplot}
\end{tikzpicture}

==> images/solve-vs-runtime-1x6.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\def\width{0.24*\textwidth}
%\tikzstyle{every node}=[font=\footnotesize]
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{groupplot}[
    group style={
        group size=6 by 1,
        horizontal sep = 0.4 cm,
        vertical sep = 0.0 cm
    }
]
\nextgroupplot[
axis line style={white!86.6666666666667!black},
tick align=outside,
title={Clutter},
x grid style={white!80!black},
xmajorticks=true,
xticklabels={0,30,60,90},xtick={0,30,60,90},
xmin=0, xmax=90,
xtick style={color=white!15!black},
y grid style={white!80!black},
% yticklabels={},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
width = \width,
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
title style = {yshift = -0.15cm, font = \scriptsize},
label style = {font=\scriptsize},
major tick length = 0.05 cm,
% ylabel style = {at={(axis description cs:-0.22, 0.1)}, anchor=north},
ylabel = Solved,
]
\addplot [semithick, color0]
table {%
0.0936956405639648 1
2.65033340454102 2
3.48960733413696 3
4.19136810302734 4
4.60265445709229 5
4.68396186828613 6
4.76177644729614 7
4.82695579528809 8
4.87905931472778 9
5.21567416191101 10
5.57679963111877 11
6.05350160598755 12
7.36176371574402 13
7.64942216873169 14
7.82696747779846 15
8.05879139900208 16
8.22818827629089 17
8.79308414459229 18
11.0746371746063 19
11.791032075882 20
13.5861797332764 21
13.9001197814941 22
18.3131895065308 23
18.877717256546 24
19.1463277339935 25
20.9391634464264 26
30.0370755195618 27
34.3913996219635 28
34.5534329414368 29
35.2106513977051 30
35.3913099765778 31
35.4312038421631 32
35.4996922016144 33
35.7243180274963 34
35.7982859611511 35
36.2918355464935 36
37.4850075244904 37
40.9672474861145 38
45.7978246212006 39
46.552214384079 40
49.5274851322174 41
49.6057956218719 42
50.8541414737701 43
52.1655328273773 44
54.8060607910156 45
57.8941581249237 46
70.2020514011383 47
73.0360944271088 48
73.4558618068695 49
73.636551618576 50
76.4385328292847 51
76.8087766170502 52
81.1441097259521 53
88.3767411708832 54
90 54
};
\addplot [semithick, color1]
table {%
0.577900171279907 1
2.17608690261841 2
2.26266407966614 3
3.55296206474304 4
3.58284497261047 5
3.69432592391968 6
3.73561596870422 7
3.75973677635193 8
3.79500865936279 9
3.90990328788757 10
3.92820310592651 11
4.02050948143005 12
4.03421998023987 13
4.05023503303528 14
4.06385827064514 15
4.07845497131348 16
4.11585283279419 17
4.1656756401062 18
4.2075400352478 19
4.22348570823669 20
4.5616979598999 21
4.57012414932251 22
4.87193155288696 23
5.29287004470825 24
5.90199565887451 25
6.17535853385925 26
6.47369742393494 27
7.09861874580383 28
7.30915570259094 29
7.41614294052124 30
7.55451393127441 31
7.71473455429077 32
8.94001865386963 33
10.5619387626648 34
10.7498080730438 35
11.3248128890991 36
11.3444292545319 37
13.1851320266724 38
13.2691056728363 39
14.3254697322845 40
14.3596892356873 41
14.5138428211212 42
16.6557374000549 43
21.6203956604004 44
21.6658897399902 45
22.2044954299927 46
23.8512961864471 47
24.0722303390503 48
28.2211999893188 49
36.0056319236755 50
41.5639371871948 51
46.3367695808411 52
50.1004962921143 53
54.3169646263123 54
90 54
};

\nextgroupplot[
axis line style={white!86.6666666666667!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Non Monotonic},
x grid style={white!80!black},
xmajorticks=true,
xticklabels={0,30,60,90},xtick={0,30,60,90},
xmin=0, xmax=90,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
yticklabels={},
width = \width,
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
title style = {yshift = -0.15cm, font = \scriptsize},
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
11.7268507480621 1
12.173867225647 2
15.1909790039062 3
16.1037065982819 4
16.1667578220367 5
16.2957365512848 6
16.8550877571106 7
16.9788417816162 8
17.0040135383606 9
17.4289591312408 10
17.6727142333984 11
17.8100371360779 12
18.9612095355988 13
20.0751452445984 14
22.0906083583832 15
24.0582246780396 16
25.8097047805786 17
28.9437971115112 18
32.8940134048462 19
52.8174397945404 20
53.6044509410858 21
54.7299127578735 22
57.9320039749146 23
59.5897917747498 24
61.6018161773682 25
65.8683235645294 26
78.6441898345947 27
90 27
};
\addplot [semithick, color1]
table {%
12.4021370410919 1
12.5095772743225 2
12.5895371437073 3
12.6949746608734 4
12.8451457023621 5
12.8943822383881 6
12.9834411144257 7
13.2059512138367 8
13.5212047100067 9
13.6378853321075 10
13.7238876819611 11
13.7312407493591 12
13.8635950088501 13
13.8908393383026 14
13.9634687900543 15
14.0497629642487 16
14.404177904129 17
15.0951495170593 18
15.203962802887 19
21.2551605701447 20
21.4868297576904 21
21.9925286769867 22
22.1404147148132 23
22.3377521038055 24
22.4081363677979 25
22.5175538063049 26
22.7023928165436 27
22.72101354599 28
22.7264099121094 29
22.999870300293 30
23.6762590408325 31
24.0701246261597 32
24.5358254909515 33
24.7218880653381 34
30.607782125473 35
30.9820485115051 36
35.6919746398926 37
36.8563816547394 38
39.0041332244873 39
40.3249795436859 40
40.4205117225647 41
41.0997483730316 42
41.6697127819061 43
45.2364504337311 44
45.815863609314 45
47.2108352184296 46
52.4188280105591 47
55.0557765960693 48
58.6864197254181 49
68.1486694812775 50
70.1700999736786 51
71.9781486988068 52
80.6933953762054 53
81.9293775558472 54
84.9270448684692 55
87.6477506160736 56
89.3885273933411 57
89.6869518756866 58
90 58
};


\nextgroupplot[
axis line style={white!86.6666666666667!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Sorting},
x grid style={white!80!black},
xmajorticks=true,
xticklabels={0,30,60,90},xtick={0,30,60,90},
xmin=0, xmax=90,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
yticklabels={},
width = \width,
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
title style = {yshift = -0.15cm, font = \scriptsize},
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
3.24965381622314 1
3.26416730880737 2
3.45019674301147 3
3.50156378746033 4
3.64551043510437 5
3.65121555328369 6
3.65388011932373 7
3.87632918357849 8
3.88924217224121 9
4.13597011566162 10
4.17908048629761 11
4.53776574134827 12
5.56089878082275 13
5.79781007766724 14
5.86074304580688 15
6.10681104660034 16
6.13769102096558 17
6.49615478515625 18
6.53547263145447 19
6.58094477653503 20
6.66693520545959 21
7.24406242370605 22
7.34833025932312 23
8.84713315963745 24
9.00918054580688 25
9.12802720069885 26
9.45522952079773 27
9.68271660804749 28
9.69066095352173 29
11.1881437301636 30
11.4897344112396 31
12.6572697162628 32
12.9553127288818 33
12.9848382472992 34
13.4979486465454 35
13.8492481708527 36
13.8612129688263 37
14.3701674938202 38
14.547247171402 39
15.2687976360321 40
15.9394071102142 41
17.8594493865967 42
17.9454743862152 43
18.3480825424194 44
18.4826393127441 45
18.8527982234955 46
19.3524780273438 47
19.6566808223724 48
20.9890775680542 49
21.0029811859131 50
22.7113716602325 51
23.032235622406 52
24.4307999610901 53
25.2636868953705 54
25.7945790290833 55
26.7487277984619 56
30.6805469989777 57
30.8220527172089 58
33.6931896209717 59
34.38552069664 60
38.4270794391632 61
38.4695386886597 62
46.8476655483246 63
50.361430644989 64
74.4605994224548 65
86.5065562725067 66
90 66
};
\addplot [semithick, color1]
table {%
2.87899732589722 1
3.07326459884644 2
3.20571422576904 3
3.28822708129883 4
3.4183623790741 5
3.43904519081116 6
3.49383878707886 7
3.50257277488708 8
3.54232335090637 9
3.63020086288452 10
3.79503679275513 11
4.13767409324646 12
4.51575374603271 13
4.9341139793396 14
5.05662441253662 15
5.21599221229553 16
5.26751685142517 17
5.572838306427 18
5.63537216186523 19
5.66044950485229 20
5.67416262626648 21
5.85782408714294 22
7.04305028915405 23
7.39259815216064 24
7.56011486053467 25
7.56536173820496 26
7.83155798912048 27
8.04472279548645 28
9.15584564208984 29
9.33908486366272 30
9.69499373435974 31
9.75300192832947 32
10.3717374801636 33
10.6046826839447 34
10.8067529201508 35
10.8969717025757 36
11.0684466362 37
11.2214841842651 38
11.6770141124725 39
11.9570066928864 40
12.5493547916412 41
12.665177822113 42
12.9017760753632 43
13.238086938858 44
13.3961009979248 45
14.0049419403076 46
14.2677128314972 47
14.4737205505371 48
15.0763256549835 49
17.1952457427979 50
18.6669509410858 51
18.6924216747284 52
20.572820186615 53
23.434517621994 54
23.477840423584 55
23.5432517528534 56
25.3392200469971 57
29.369087934494 58
31.6483874320984 59
32.6316661834717 60
35.3257932662964 61
35.4757623672485 62
35.7588572502136 63
36.6507253646851 64
40.1849129199982 65
41.6366591453552 66
46.0115156173706 67
48.0285732746124 68
51.4993286132812 69
53.891233921051 70
58.884165763855 71
74.7135167121887 72
78.5268082618713 73
80.1318845748901 74
82.4753324985504 75
83.0374412536621 76
86.3489780426025 77
90 77
};

\nextgroupplot[
axis line style={white!86.6666666666667!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Stacking},
x grid style={white!80!black},
xmajorticks=true,
xticklabels={0,30,60,90},xtick={0,30,60,90},
xmin=0, xmax=90,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
yticklabels={},
width = \width,
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
title style = {yshift = -0.2 cm, font = \scriptsize},
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
0.0857698917388916 1
0.0873897075653076 2
1.7401442527771 3
1.75829553604126 4
2.95583009719849 5
2.99812626838684 6
3.04267716407776 7
3.10292220115662 8
3.19608211517334 9
3.30985546112061 10
3.45756649971008 11
3.55112457275391 12
4.04456830024719 13
4.06632375717163 14
4.19115972518921 15
4.55410766601562 16
4.56827783584595 17
5.07324552536011 18
5.17733597755432 19
5.2536313533783 20
5.38223743438721 21
5.46736097335815 22
5.88671493530273 23
5.92504954338074 24
6.06804656982422 25
6.7792375087738 26
7.31228232383728 27
7.4549515247345 28
9.15663313865662 29
10.9588088989258 30
13.8474571704865 31
16.39027094841 32
25.8342707157135 33
26.287449836731 34
26.3810231685638 35
26.8055076599121 36
27.3424081802368 37
27.6542778015137 38
27.8168914318085 39
28.2075746059418 40
28.2301440238953 41
33.0151996612549 42
33.0727248191833 43
33.3036317825317 44
38.6573088169098 45
41.3837270736694 46
55.4133057594299 47
90 47
};
\addplot [semithick, color1]
table {%
0.520554304122925 1
0.564638614654541 2
1.98324036598206 3
2.45471167564392 4
2.75688600540161 5
2.89374566078186 6
2.98333859443665 7
3.08816528320312 8
3.10010623931885 9
3.15040016174316 10
3.21224451065063 11
3.25673055648804 12
3.31074500083923 13
3.49633765220642 14
3.53369188308716 15
3.54861879348755 16
3.59006834030151 17
3.71711373329163 18
3.94086790084839 19
4.46826219558716 20
4.64591217041016 21
4.80499243736267 22
4.85625267028809 23
4.88904762268066 24
5.06013441085815 25
5.1536922454834 26
5.32373762130737 27
5.47506999969482 28
5.48131442070007 29
5.76903462409973 30
6.53408670425415 31
6.85811161994934 32
7.07172250747681 33
7.15911674499512 34
7.43649816513062 35
7.96624732017517 36
8.14734125137329 37
8.50070476531982 38
8.69909477233887 39
8.76700448989868 40
9.04104495048523 41
9.62587738037109 42
9.78055024147034 43
10.1290140151978 44
10.2601501941681 45
10.6698081493378 46
10.8957450389862 47
12.866733789444 48
15.0876421928406 49
15.1607136726379 50
21.1457569599152 51
21.2810351848602 52
24.8932726383209 53
59.8893790245056 54
90 54
};

\nextgroupplot[
axis line style={white!86.6666666666667!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Distractors},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
x grid style={white!80!black},
xticklabels={0,30,60,90},xtick={0,30,60,90},
xmajorticks=true,
xmin=0, xmax=90,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
yticklabels={},
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
width = \width,
xlabel = Run Time (s),
label style = {font=\scriptsize},
x label style={at={(axis description cs:-1.3,-0.3)}, anchor=north},
title style = {yshift = -0.15cm, font = \scriptsize},
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
5.33702850341797 1
8.80210781097412 2
10.5505745410919 3
12.4824142456055 4
13.3849365711212 5
14.0747718811035 6
15.6853089332581 7
16.503258228302 8
16.5486679077148 9
17.6571803092957 10
18.2535533905029 11
20.9277067184448 12
21.0197353363037 13
21.0484719276428 14
21.0551605224609 15
22.1709537506104 16
23.6380672454834 17
23.7342138290405 18
25.7687487602234 19
27.9556567668915 20
29.6001083850861 21
31.248455286026 22
32.35200548172 23
33.1757164001465 24
34.0754034519196 25
34.1586451530457 26
35.1711761951447 27
36.0822088718414 28
38.5615749359131 29
39.6122577190399 30
42.6641442775726 31
42.7013912200928 32
43.5327033996582 33
48.0610358715057 34
48.3682386875153 35
48.3998293876648 36
48.5052173137665 37
49.5858266353607 38
52.4093315601349 39
54.4706876277924 40
54.5859391689301 41
55.4097228050232 42
56.6611578464508 43
56.829178571701 44
57.2806856632233 45
58.6085984706879 46
59.1084680557251 47
59.1466107368469 48
60.0686433315277 49
60.3415563106537 50
60.3506798744202 51
60.7979991436005 52
61.4971549510956 53
62.5697011947632 54
62.5919735431671 55
63.3350849151611 56
64.5501911640167 57
65.6891322135925 58
65.9547233581543 59
67.091304063797 60
67.524667263031 61
69.6322479248047 62
70.4567263126373 63
70.7998433113098 64
71.2425267696381 65
71.843163728714 66
72.5506296157837 67
72.5576338768005 68
72.7571482658386 69
74.121955871582 70
75.4964504241943 71
77.2988455295563 72
82.3650374412537 73
82.9949283599854 74
85.4403929710388 75
85.5088429450989 76
88.1071081161499 77
90 77
};
\addplot [semithick, color1]
table {%
2.35680365562439 1
3.10506272315979 2
3.36209201812744 3
3.70713996887207 4
3.74259638786316 5
3.79118657112122 6
4.11540770530701 7
4.14811658859253 8
4.21623110771179 9
4.28882670402527 10
4.45131373405457 11
4.52630066871643 12
4.70975995063782 13
4.8552143573761 14
5.65341258049011 15
5.65803194046021 16
5.66237878799438 17
5.7065007686615 18
5.83701777458191 19
5.90065789222717 20
5.96480846405029 21
6.16462755203247 22
6.18002319335938 23
6.24808287620544 24
6.29999899864197 25
6.60793852806091 26
6.64099502563477 27
6.75927472114563 28
6.76395130157471 29
7.05874466896057 30
7.08768534660339 31
7.13997626304626 32
7.16811394691467 33
7.18187689781189 34
7.21046471595764 35
7.35773921012878 36
7.43018102645874 37
7.57895278930664 38
7.65780520439148 39
7.72410035133362 40
7.72611284255981 41
7.81182360649109 42
7.86794114112854 43
7.95528340339661 44
7.96660733222961 45
8.05102920532227 46
8.14569640159607 47
8.20759606361389 48
8.34313344955444 49
8.34569787979126 50
8.35726118087769 51
8.36266541481018 52
8.50458383560181 53
8.54922246932983 54
8.75314235687256 55
8.86098456382751 56
9.16744136810303 57
9.25183343887329 58
9.34164500236511 59
9.4632728099823 60
9.70395040512085 61
9.72233390808105 62
9.98996829986572 63
10.2198281288147 64
10.2692551612854 65
10.4039103984833 66
10.4282467365265 67
10.6226029396057 68
10.9298071861267 69
11.1022644042969 70
11.2498731613159 71
11.3683748245239 72
11.4058086872101 73
11.5784890651703 74
12.1468350887299 75
12.2760591506958 76
12.5179526805878 77
12.997683763504 78
13.2035050392151 79
13.7187466621399 80
13.7512853145599 81
14.4604463577271 82
14.6779465675354 83
14.7123625278473 84
15.349155664444 85
15.533509016037 86
15.8941280841827 87
16.1271667480469 88
16.2050640583038 89
16.3310108184814 90
17.2379941940308 91
17.2641272544861 92
17.3495426177979 93
17.3649590015411 94
18.177889585495 95
18.2104244232178 96
18.3050272464752 97
20.4528112411499 98
22.1982955932617 99
22.454505443573 100
90 100
};

\nextgroupplot[
axis line style={white!86.6666666666667!black},
legend cell align={center},
legend columns = 2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.75, transform shape},at={(-0.5,-0.3)},anchor=north},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
title={Kitchen},
x grid style={white!80!black},
xticklabels={0,30,60,90},xtick={0,30,60,90},
xmajorticks=true,
xmin=0, xmax=90,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
yticklabels={},
width = \width,
title style = {yshift = -0.15 cm, font = \scriptsize},
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
1.80740094184875 1
3.23224902153015 2
3.47856092453003 3
4.60735869407654 4
4.62725877761841 5
4.91743135452271 6
6.12495827674866 7
6.2832362651825 8
6.58558034896851 9
6.86150431632996 10
8.55610847473145 11
8.69499063491821 12
8.74075388908386 13
9.03484082221985 14
9.15407156944275 15
9.37844371795654 16
9.46532344818115 17
9.64348840713501 18
9.92629027366638 19
10.0974266529083 20
10.1731123924255 21
10.1760323047638 22
10.6592361927032 23
11.5148813724518 24
12.3444559574127 25
12.5595898628235 26
12.8003566265106 27
12.8991630077362 28
13.0365304946899 29
13.1096546649933 30
13.1389503479004 31
13.1976671218872 32
13.4117360115051 33
13.4209632873535 34
14.0786023139954 35
14.1084017753601 36
14.1359643936157 37
14.1371870040894 38
14.6460821628571 39
14.8756229877472 40
15.1448693275452 41
15.7904284000397 42
16.2146484851837 43
16.3027541637421 44
17.3068354129791 45
17.531911611557 46
17.7504134178162 47
18.1608753204346 48
18.3420176506042 49
18.482013463974 50
18.5953817367554 51
18.8749220371246 52
19.2786936759949 53
19.7143127918243 54
19.8083231449127 55
20.1933872699738 56
20.599705696106 57
20.7433953285217 58
21.9985144138336 59
22.7512338161469 60
23.652266740799 61
23.6710758209229 62
24.5399281978607 63
24.8903133869171 64
25.5068190097809 65
25.5896732807159 66
26.2158842086792 67
26.6564388275146 68
26.937206029892 69
28.1593525409698 70
28.4548754692078 71
28.6907062530518 72
28.8434648513794 73
30.1481494903564 74
30.2417125701904 75
31.8194789886475 76
31.9943177700043 77
32.7250864505768 78
33.1376101970673 79
33.6181483268738 80
33.956710100174 81
34.4777584075928 82
34.9572958946228 83
36.6170971393585 84
36.6346459388733 85
38.3070592880249 86
40.6843233108521 87
43.5629234313965 88
43.7046091556549 89
53.3662137985229 90
75.5542483329773 91
90 91
};
\addlegendentry{Adaptive (Unrefined)}
\addplot [semithick, color1]
table {%
2.0092442035675 1
2.11154007911682 2
3.19738531112671 3
4.32928800582886 4
4.35000467300415 5
4.54967331886292 6
5.14461350440979 7
5.21882104873657 8
5.31673121452332 9
5.59615468978882 10
6.60247778892517 11
7.29858756065369 12
7.341153383255 13
7.8996479511261 14
8.00700950622559 15
8.74341154098511 16
8.81830358505249 17
8.87129688262939 18
9.34267330169678 19
9.3961009979248 20
9.41697812080383 21
9.46187329292297 22
9.74784374237061 23
10.0313704013824 24
10.0516319274902 25
10.4380085468292 26
11.1707019805908 27
11.8196909427643 28
12.1369252204895 29
12.6031408309937 30
12.7004523277283 31
12.9487340450287 32
13.0946609973907 33
13.6754224300385 34
13.720183134079 35
14.1409256458282 36
14.4053711891174 37
15.1506903171539 38
15.9490747451782 39
16.1296575069427 40
16.8729026317596 41
17.2719962596893 42
17.5147080421448 43
18.4678554534912 44
19.6549501419067 45
20.0446619987488 46
20.1641149520874 47
20.5420105457306 48
20.9191889762878 49
21.1773912906647 50
21.4232745170593 51
21.5575473308563 52
22.1295430660248 53
22.5528020858765 54
22.7603731155396 55
23.1785562038422 56
23.2311382293701 57
23.2497837543488 58
24.4494528770447 59
24.6533777713776 60
24.8206191062927 61
25.4969897270203 62
25.916919708252 63
25.9810135364532 64
26.0069284439087 65
26.569219827652 66
27.3963980674744 67
27.7918512821198 68
28.2249312400818 69
28.6625330448151 70
29.3618004322052 71
29.8849666118622 72
31.8548090457916 73
35.8101224899292 74
37.221654176712 75
37.9300453662872 76
39.3642101287842 77
40.4922094345093 78
40.80069231987 79
42.0934646129608 80
42.6068558692932 81
44.5363564491272 82
45.1904742717743 83
46.1093332767487 84
50.7964987754822 85
54.2311046123505 86
57.0556890964508 87
62.2564144134521 88
64.5458965301514 89
64.7906808853149 90
65.117440700531 91
71.5429217815399 92
75.7120234966278 93
78.4378006458282 94
90 94
};
\addlegendentry{Informed (Ours)}
\end{groupplot}

%\begin{axis}[
%axis line style={white!15!black},
%tick align=outside,
%x grid style={white!80!black},
%xlabel={Runtime (s)},
%xmajorticks=false,
%xmin=0, xmax=1,
%xtick style={color=white!15!black},
%y grid style={white!80!black},
%ylabel={Solved \%},
%ymajorticks=false,
%ymin=0, ymax=1,
%ytick style={color=white!15!black},
%width = 0.6\linewidth,
%height = 1.8\linewidth,
%]
%\end{axis}

\end{tikzpicture}

==> images/solve-vs-runtime-2x3.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\def\width{0.23*\textwidth}
%\tikzstyle{every node}=[font=\footnotesize]
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep = 0 cm,
        vertical sep = 0.5 cm
    }
]
\nextgroupplot[
axis line style={white!86.6666666666667!black},
tick align=outside,
title={Clutter},
x grid style={white!80!black},
xmajorticks=true,
xticklabels={},xtick={0,20,40,60,80},
xmin=0, xmax=90,
xtick style={color=white!15!black},
y grid style={white!80!black},
% yticklabels={},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
width = \width,
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
title style = {yshift = -0.15cm, font = \scriptsize},
label style = {font=\scriptsize},
major tick length = 0.05 cm,
ylabel style = {at={(axis description cs:-0.22, -0.05)}, anchor=south},
ylabel = Solved \%,
]
\addplot [semithick, color0]
table {%
0.0936956405639648 1
2.65033340454102 2
3.48960733413696 3
4.19136810302734 4
4.60265445709229 5
4.68396186828613 6
4.76177644729614 7
4.82695579528809 8
4.87905931472778 9
5.21567416191101 10
5.57679963111877 11
6.05350160598755 12
7.36176371574402 13
7.64942216873169 14
7.82696747779846 15
8.05879139900208 16
8.22818827629089 17
8.79308414459229 18
11.0746371746063 19
11.791032075882 20
13.5861797332764 21
13.9001197814941 22
18.3131895065308 23
18.877717256546 24
19.1463277339935 25
20.9391634464264 26
30.0370755195618 27
34.3913996219635 28
34.5534329414368 29
35.2106513977051 30
35.3913099765778 31
35.4312038421631 32
35.4996922016144 33
35.7243180274963 34
35.7982859611511 35
36.2918355464935 36
37.4850075244904 37
40.9672474861145 38
45.7978246212006 39
46.552214384079 40
49.5274851322174 41
49.6057956218719 42
50.8541414737701 43
52.1655328273773 44
54.8060607910156 45
57.8941581249237 46
70.2020514011383 47
73.0360944271088 48
73.4558618068695 49
73.636551618576 50
76.4385328292847 51
76.8087766170502 52
81.1441097259521 53
88.3767411708832 54
90 54
};
\addplot [semithick, color1]
table {%
0.0904273986816406 1
2.69600129318237 2
3.17565184211731 3
3.32430371284485 4
3.44945363616943 5
3.50543832778931 6
3.7723401966095 7
3.81033331298828 8
3.92566775512695 9
3.94217539405823 10
3.98299761581421 11
4.11406521987915 12
4.24747103881836 13
4.30134250068665 14
4.32080095863342 15
4.61182207298279 16
4.66575994300842 17
4.94680800628662 18
5.08785387992859 19
5.58380983161926 20
5.9347620716095 21
6.27263359260559 22
6.31226538276672 23
6.33949065208435 24
6.48529063224793 25
6.80662202835083 26
7.56598436164856 27
9.79437859344482 28
10.1781472682953 29
11.5906237716675 30
14.136564447403 31
15.673618970871 32
16.6098090953827 33
18.8212259197235 34
19.1231591758728 35
19.5305747356415 36
23.1511606712341 37
23.8110732250214 38
25.2872348003387 39
27.9224018383026 40
31.2867147808075 41
35.5052616348267 42
35.9959409999847 43
42.7784173126221 44
45.2774362564087 45
50.4792232398987 46
56.8244771938324 47
57.1769172077179 48
75.25434806633 49
90 49
};
\addplot [semithick, color2]
table {%
0.577900171279907 1
2.17608690261841 2
2.26266407966614 3
3.55296206474304 4
3.58284497261047 5
3.69432592391968 6
3.73561596870422 7
3.75973677635193 8
3.79500865936279 9
3.90990328788757 10
3.92820310592651 11
4.02050948143005 12
4.03421998023987 13
4.05023503303528 14
4.06385827064514 15
4.07845497131348 16
4.11585283279419 17
4.1656756401062 18
4.2075400352478 19
4.22348570823669 20
4.5616979598999 21
4.57012414932251 22
4.87193155288696 23
5.29287004470825 24
5.90199565887451 25
6.17535853385925 26
6.47369742393494 27
7.09861874580383 28
7.30915570259094 29
7.41614294052124 30
7.55451393127441 31
7.71473455429077 32
8.94001865386963 33
10.5619387626648 34
10.7498080730438 35
11.3248128890991 36
11.3444292545319 37
13.1851320266724 38
13.2691056728363 39
14.3254697322845 40
14.3596892356873 41
14.5138428211212 42
16.6557374000549 43
21.6203956604004 44
21.6658897399902 45
22.2044954299927 46
23.8512961864471 47
24.0722303390503 48
28.2211999893188 49
36.0056319236755 50
41.5639371871948 51
46.3367695808411 52
50.1004962921143 53
54.3169646263123 54
90 54
};



\nextgroupplot[
axis line style={white!86.6666666666667!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Non Monotonic},
x grid style={white!80!black},
xmajorticks=true,
xticklabels={},xtick={0,20,40,60,80},
xmin=0, xmax=90,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
yticklabels={},
width = \width,
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
title style = {yshift = -0.15cm, font = \scriptsize},
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
11.7268507480621 1
12.173867225647 2
15.1909790039062 3
16.1037065982819 4
16.1667578220367 5
16.2957365512848 6
16.8550877571106 7
16.9788417816162 8
17.0040135383606 9
17.4289591312408 10
17.6727142333984 11
17.8100371360779 12
18.9612095355988 13
20.0751452445984 14
22.0906083583832 15
24.0582246780396 16
25.8097047805786 17
28.9437971115112 18
32.8940134048462 19
52.8174397945404 20
53.6044509410858 21
54.7299127578735 22
57.9320039749146 23
59.5897917747498 24
61.6018161773682 25
65.8683235645294 26
78.6441898345947 27
90 27
};
\addplot [semithick, color1]
table {%
13.0921273918152 1
14.3939644412994 2
15.6157955684662 3
15.639889093399 4
16.0975403556824 5
16.9747493915558 6
17.0467337818146 7
17.7088400669098 8
17.7830917644501 9
18.0116522140503 10
18.2878169765472 11
19.3877539272308 12
19.4408116874695 13
19.7097693920135 14
21.6574731254578 15
21.8146650428772 16
22.2254380168915 17
24.8148147010803 18
26.0921589584351 19
40.1829927425385 20
57.5765414199829 21
65.8670490131378 22
67.2099019699097 23
69.5822849903107 24
86.6283248615265 25
90 25
};
\addplot [semithick, color2]
table {%
12.4021370410919 1
12.5095772743225 2
12.5895371437073 3
12.6949746608734 4
12.8451457023621 5
12.8943822383881 6
12.9834411144257 7
13.2059512138367 8
13.5212047100067 9
13.6378853321075 10
13.7238876819611 11
13.7312407493591 12
13.8635950088501 13
13.8908393383026 14
13.9634687900543 15
14.0497629642487 16
14.404177904129 17
15.0951495170593 18
15.203962802887 19
21.2551605701447 20
21.4868297576904 21
21.9925286769867 22
22.1404147148132 23
22.3377521038055 24
22.4081363677979 25
22.5175538063049 26
22.7023928165436 27
22.72101354599 28
22.7264099121094 29
22.999870300293 30
23.6762590408325 31
24.0701246261597 32
24.5358254909515 33
24.7218880653381 34
30.607782125473 35
30.9820485115051 36
35.6919746398926 37
36.8563816547394 38
39.0041332244873 39
40.3249795436859 40
40.4205117225647 41
41.0997483730316 42
41.6697127819061 43
45.2364504337311 44
45.815863609314 45
47.2108352184296 46
52.4188280105591 47
55.0557765960693 48
58.6864197254181 49
68.1486694812775 50
70.1700999736786 51
71.9781486988068 52
80.6933953762054 53
81.9293775558472 54
84.9270448684692 55
87.6477506160736 56
89.3885273933411 57
89.6869518756866 58
90 58
};


\nextgroupplot[
axis line style={white!86.6666666666667!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Sorting},
x grid style={white!80!black},
xmajorticks=true,
xticklabels={},xtick={0,20,40,60,80},
xmin=0, xmax=90,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
yticklabels={},
width = \width,
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
title style = {yshift = -0.15cm, font = \scriptsize},
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
3.24965381622314 1
3.26416730880737 2
3.45019674301147 3
3.50156378746033 4
3.64551043510437 5
3.65121555328369 6
3.65388011932373 7
3.87632918357849 8
3.88924217224121 9
4.13597011566162 10
4.17908048629761 11
4.53776574134827 12
5.56089878082275 13
5.79781007766724 14
5.86074304580688 15
6.10681104660034 16
6.13769102096558 17
6.49615478515625 18
6.53547263145447 19
6.58094477653503 20
6.66693520545959 21
7.24406242370605 22
7.34833025932312 23
8.84713315963745 24
9.00918054580688 25
9.12802720069885 26
9.45522952079773 27
9.68271660804749 28
9.69066095352173 29
11.1881437301636 30
11.4897344112396 31
12.6572697162628 32
12.9553127288818 33
12.9848382472992 34
13.4979486465454 35
13.8492481708527 36
13.8612129688263 37
14.3701674938202 38
14.547247171402 39
15.2687976360321 40
15.9394071102142 41
17.8594493865967 42
17.9454743862152 43
18.3480825424194 44
18.4826393127441 45
18.8527982234955 46
19.3524780273438 47
19.6566808223724 48
20.9890775680542 49
21.0029811859131 50
22.7113716602325 51
23.032235622406 52
24.4307999610901 53
25.2636868953705 54
25.7945790290833 55
26.7487277984619 56
30.6805469989777 57
30.8220527172089 58
33.6931896209717 59
34.38552069664 60
38.4270794391632 61
38.4695386886597 62
46.8476655483246 63
50.361430644989 64
74.4605994224548 65
86.5065562725067 66
90 66
};
\addplot [semithick, color1]
table {%
3.00878620147705 1
3.16925814819336 2
3.35518646240234 3
3.47513508796692 4
3.48077693939209 5
3.53555512428284 6
3.8807544708252 7
3.88165686416626 8
3.89072847366333 9
3.94155051422119 10
4.26479395294189 11
4.287470911026 12
5.90415477752686 13
5.97193670272827 14
6.14106869697571 15
6.25989388465881 16
6.35559725761414 17
6.57489895820618 18
6.71707201004028 19
6.76341509819031 20
7.2030348777771 21
7.5013856086731 22
8.88546776771545 23
8.99438071250916 24
9.05175852775574 25
9.34186983108521 26
9.38219833374023 27
9.68239426612854 28
9.74184909057617 29
10.1722197532654 30
10.7402369976044 31
10.9611372947693 32
11.2463583946228 33
12.4999938011169 34
12.6434428691864 35
12.7745721340179 36
13.5476441383362 37
13.7610199451447 38
13.942440032959 39
14.1528632640839 40
15.2532732486725 41
15.255185842514 42
17.2362174987793 43
17.258763551712 44
17.6939463615417 45
17.7839941978455 46
18.3946027755737 47
18.6755437850952 48
22.6310393810272 49
23.7820899486542 50
23.9790060520172 51
24.5324690341949 52
27.8143453598022 53
28.6220183372498 54
30.0072448253632 55
30.1405575275421 56
34.9484567642212 57
42.8027873039246 58
44.5338463783264 59
46.0396168231964 60
47.7658405303955 61
66.7199699878693 62
68.3632668933868 63
71.701676607132 64
72.1705896854401 65
76.9744844436646 66
78.3542478084564 67
81.4809939861298 68
90 68
};
\addplot [semithick, color2]
table {%
2.87899732589722 1
3.07326459884644 2
3.20571422576904 3
3.28822708129883 4
3.4183623790741 5
3.43904519081116 6
3.49383878707886 7
3.50257277488708 8
3.54232335090637 9
3.63020086288452 10
3.79503679275513 11
4.13767409324646 12
4.51575374603271 13
4.9341139793396 14
5.05662441253662 15
5.21599221229553 16
5.26751685142517 17
5.572838306427 18
5.63537216186523 19
5.66044950485229 20
5.67416262626648 21
5.85782408714294 22
7.04305028915405 23
7.39259815216064 24
7.56011486053467 25
7.56536173820496 26
7.83155798912048 27
8.04472279548645 28
9.15584564208984 29
9.33908486366272 30
9.69499373435974 31
9.75300192832947 32
10.3717374801636 33
10.6046826839447 34
10.8067529201508 35
10.8969717025757 36
11.0684466362 37
11.2214841842651 38
11.6770141124725 39
11.9570066928864 40
12.5493547916412 41
12.665177822113 42
12.9017760753632 43
13.238086938858 44
13.3961009979248 45
14.0049419403076 46
14.2677128314972 47
14.4737205505371 48
15.0763256549835 49
17.1952457427979 50
18.6669509410858 51
18.6924216747284 52
20.572820186615 53
23.434517621994 54
23.477840423584 55
23.5432517528534 56
25.3392200469971 57
29.369087934494 58
31.6483874320984 59
32.6316661834717 60
35.3257932662964 61
35.4757623672485 62
35.7588572502136 63
36.6507253646851 64
40.1849129199982 65
41.6366591453552 66
46.0115156173706 67
48.0285732746124 68
51.4993286132812 69
53.891233921051 70
58.884165763855 71
74.7135167121887 72
78.5268082618713 73
80.1318845748901 74
82.4753324985504 75
83.0374412536621 76
86.3489780426025 77
90 77
};


\nextgroupplot[
axis line style={white!86.6666666666667!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Stacking},
x grid style={white!80!black},
xmajorticks=true,
xticklabels={0,20,40,60,80},xtick={0,20,40,60,80},
xmin=0, xmax=90,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
yticklabels={},
width = \width,
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
title style = {yshift = -0.2 cm, font = \scriptsize},
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
0.0857698917388916 1
0.0873897075653076 2
1.7401442527771 3
1.75829553604126 4
2.95583009719849 5
2.99812626838684 6
3.04267716407776 7
3.10292220115662 8
3.19608211517334 9
3.30985546112061 10
3.45756649971008 11
3.55112457275391 12
4.04456830024719 13
4.06632375717163 14
4.19115972518921 15
4.55410766601562 16
4.56827783584595 17
5.07324552536011 18
5.17733597755432 19
5.2536313533783 20
5.38223743438721 21
5.46736097335815 22
5.88671493530273 23
5.92504954338074 24
6.06804656982422 25
6.7792375087738 26
7.31228232383728 27
7.4549515247345 28
9.15663313865662 29
10.9588088989258 30
13.8474571704865 31
16.39027094841 32
25.8342707157135 33
26.287449836731 34
26.3810231685638 35
26.8055076599121 36
27.3424081802368 37
27.6542778015137 38
27.8168914318085 39
28.2075746059418 40
28.2301440238953 41
33.0151996612549 42
33.0727248191833 43
33.3036317825317 44
38.6573088169098 45
41.3837270736694 46
55.4133057594299 47
90 47
};
\addplot [semithick, color1]
table {%
0.0956666469573975 1
0.24318790435791 2
1.38911271095276 3
1.78151083183289 4
3.22411037635803 5
3.22573900222778 6
3.34759530067444 7
3.38295317649841 8
3.4454604549408 9
3.55504435348511 10
3.87684907531738 11
3.92093110084534 12
4.11588032531738 13
4.42066191864014 14
4.48384105873108 15
4.56584715652466 16
5.05757546234131 17
5.07691668319702 18
5.07717577362061 19
5.49362652206421 20
5.85807054901123 21
5.9559519367218 22
6.41331804275513 23
6.75586566162109 24
7.24093231964111 25
7.24999029350281 26
8.16716623306274 27
8.77318867111206 28
8.91889663505554 29
9.47310985565186 30
9.93912715339661 31
11.2220978736877 32
12.3984131774902 33
12.4259426593781 34
12.4329267940521 35
12.4724514408112 36
13.0399564933777 37
13.201731294632 38
13.6872806549072 39
13.9210715141296 40
14.4883832931519 41
15.2934934043884 42
16.8329413566589 43
22.7803629379272 44
24.5294636459351 45
34.5296652870178 46
34.7729523983002 47
90 47
};
\addplot [semithick, color2]
table {%
0.520554304122925 1
0.564638614654541 2
1.98324036598206 3
2.45471167564392 4
2.75688600540161 5
2.89374566078186 6
2.98333859443665 7
3.08816528320312 8
3.10010623931885 9
3.15040016174316 10
3.21224451065063 11
3.25673055648804 12
3.31074500083923 13
3.49633765220642 14
3.53369188308716 15
3.54861879348755 16
3.59006834030151 17
3.71711373329163 18
3.94086790084839 19
4.46826219558716 20
4.64591217041016 21
4.80499243736267 22
4.85625267028809 23
4.88904762268066 24
5.06013441085815 25
5.1536922454834 26
5.32373762130737 27
5.47506999969482 28
5.48131442070007 29
5.76903462409973 30
6.53408670425415 31
6.85811161994934 32
7.07172250747681 33
7.15911674499512 34
7.43649816513062 35
7.96624732017517 36
8.14734125137329 37
8.50070476531982 38
8.69909477233887 39
8.76700448989868 40
9.04104495048523 41
9.62587738037109 42
9.78055024147034 43
10.1290140151978 44
10.2601501941681 45
10.6698081493378 46
10.8957450389862 47
12.866733789444 48
15.0876421928406 49
15.1607136726379 50
21.1457569599152 51
21.2810351848602 52
24.8932726383209 53
59.8893790245056 54
90 54
};


\nextgroupplot[
axis line style={white!86.6666666666667!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Distractors},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
x grid style={white!80!black},
xticklabels={0,20,40,60,80},xtick={0,20,40,60,80},
xmajorticks=true,
xmin=0, xmax=90,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
yticklabels={},
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
width = \width,
xlabel = Run Time (s),
label style = {font=\scriptsize},
% x label style={at={(axis description cs:-1.3,-0.3)}, anchor=north},
title style = {yshift = -0.15cm, font = \scriptsize},
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
5.33702850341797 1
8.80210781097412 2
10.5505745410919 3
12.4824142456055 4
13.3849365711212 5
14.0747718811035 6
15.6853089332581 7
16.503258228302 8
16.5486679077148 9
17.6571803092957 10
18.2535533905029 11
20.9277067184448 12
21.0197353363037 13
21.0484719276428 14
21.0551605224609 15
22.1709537506104 16
23.6380672454834 17
23.7342138290405 18
25.7687487602234 19
27.9556567668915 20
29.6001083850861 21
31.248455286026 22
32.35200548172 23
33.1757164001465 24
34.0754034519196 25
34.1586451530457 26
35.1711761951447 27
36.0822088718414 28
38.5615749359131 29
39.6122577190399 30
42.6641442775726 31
42.7013912200928 32
43.5327033996582 33
48.0610358715057 34
48.3682386875153 35
48.3998293876648 36
48.5052173137665 37
49.5858266353607 38
52.4093315601349 39
54.4706876277924 40
54.5859391689301 41
55.4097228050232 42
56.6611578464508 43
56.829178571701 44
57.2806856632233 45
58.6085984706879 46
59.1084680557251 47
59.1466107368469 48
60.0686433315277 49
60.3415563106537 50
60.3506798744202 51
60.7979991436005 52
61.4971549510956 53
62.5697011947632 54
62.5919735431671 55
63.3350849151611 56
64.5501911640167 57
65.6891322135925 58
65.9547233581543 59
67.091304063797 60
67.524667263031 61
69.6322479248047 62
70.4567263126373 63
70.7998433113098 64
71.2425267696381 65
71.843163728714 66
72.5506296157837 67
72.5576338768005 68
72.7571482658386 69
74.121955871582 70
75.4964504241943 71
77.2988455295563 72
82.3650374412537 73
82.9949283599854 74
85.4403929710388 75
85.5088429450989 76
88.1071081161499 77
90 77
};
\addplot [semithick, color1]
table {%
2.14692211151123 1
2.79296660423279 2
2.84658288955688 3
2.89667216873169 4
2.9262523651123 5
2.99108052253723 6
3.07299909591675 7
3.10261236381531 8
3.29555726051331 9
3.38131447792053 10
3.38807106018066 11
3.41827297210693 12
3.43598433494568 13
3.59792028808594 14
3.62109039497375 15
3.63266602134705 16
3.75765442848206 17
3.87105655670166 18
3.91467337036133 19
3.95329858207703 20
3.98651814460754 21
4.24990755844116 22
4.2814872303009 23
4.30055724906921 24
4.31055045127869 25
4.32646180534363 26
4.48328699302673 27
4.4847484703064 28
4.5124135017395 29
4.5772020816803 30
4.65165758132935 31
4.72750916862488 32
4.80993658828735 33
4.90084634971619 34
5.06985544204712 35
5.11544251441956 36
5.15735633850098 37
5.20092226409912 38
5.34460094070435 39
5.35435819625854 40
5.3599750995636 41
5.38169836997986 42
5.38280099487305 43
5.50690674781799 44
5.62579607963562 45
5.69018083381653 46
5.81119513511658 47
6.10688614845276 48
6.15521477890015 49
6.17179268455505 50
6.23381474876404 51
6.24558581733704 52
6.30925488471985 53
6.31057671165466 54
6.35686241149902 55
6.36354211425781 56
6.37968870162964 57
6.68761242294311 58
6.78870415687561 59
7.10157084465027 60
7.22552271270752 61
7.52818406105041 62
7.61576836204529 63
7.63854285049438 64
7.68449347305298 65
7.69002175331116 66
7.72317913246155 67
7.81944876480103 68
7.85530035400391 69
7.95551015281677 70
8.0005360622406 71
8.01755445289612 72
8.20551637077332 73
8.27391129112244 74
8.31811197090149 75
8.55756758499145 76
8.69762131690979 77
8.74099707794189 78
8.77544895362854 79
8.79327100372315 80
8.85344266891479 81
8.85860472488403 82
8.86953924369812 83
9.0898106098175 84
9.18639805793762 85
9.20499348640442 86
9.38509053611755 87
9.77029622268677 88
9.88541611671448 89
9.96007966995239 90
10.0647809810638 91
10.2718809185028 92
12.7668354320526 93
12.965008020401 94
12.9761052799225 95
13.0188823280334 96
13.1434910297394 97
13.1906813049316 98
13.766325712204 99
13.959703207016 100
90 100
};
\addplot [semithick, color2]
table {%
2.35680365562439 1
3.10506272315979 2
3.36209201812744 3
3.70713996887207 4
3.74259638786316 5
3.79118657112122 6
4.11540770530701 7
4.14811658859253 8
4.21623110771179 9
4.28882670402527 10
4.45131373405457 11
4.52630066871643 12
4.70975995063782 13
4.8552143573761 14
5.65341258049011 15
5.65803194046021 16
5.66237878799438 17
5.7065007686615 18
5.83701777458191 19
5.90065789222717 20
5.96480846405029 21
6.16462755203247 22
6.18002319335938 23
6.24808287620544 24
6.29999899864197 25
6.60793852806091 26
6.64099502563477 27
6.75927472114563 28
6.76395130157471 29
7.05874466896057 30
7.08768534660339 31
7.13997626304626 32
7.16811394691467 33
7.18187689781189 34
7.21046471595764 35
7.35773921012878 36
7.43018102645874 37
7.57895278930664 38
7.65780520439148 39
7.72410035133362 40
7.72611284255981 41
7.81182360649109 42
7.86794114112854 43
7.95528340339661 44
7.96660733222961 45
8.05102920532227 46
8.14569640159607 47
8.20759606361389 48
8.34313344955444 49
8.34569787979126 50
8.35726118087769 51
8.36266541481018 52
8.50458383560181 53
8.54922246932983 54
8.75314235687256 55
8.86098456382751 56
9.16744136810303 57
9.25183343887329 58
9.34164500236511 59
9.4632728099823 60
9.70395040512085 61
9.72233390808105 62
9.98996829986572 63
10.2198281288147 64
10.2692551612854 65
10.4039103984833 66
10.4282467365265 67
10.6226029396057 68
10.9298071861267 69
11.1022644042969 70
11.2498731613159 71
11.3683748245239 72
11.4058086872101 73
11.5784890651703 74
12.1468350887299 75
12.2760591506958 76
12.5179526805878 77
12.997683763504 78
13.2035050392151 79
13.7187466621399 80
13.7512853145599 81
14.4604463577271 82
14.6779465675354 83
14.7123625278473 84
15.349155664444 85
15.533509016037 86
15.8941280841827 87
16.1271667480469 88
16.2050640583038 89
16.3310108184814 90
17.2379941940308 91
17.2641272544861 92
17.3495426177979 93
17.3649590015411 94
18.177889585495 95
18.2104244232178 96
18.3050272464752 97
20.4528112411499 98
22.1982955932617 99
22.454505443573 100
90 100
};

\nextgroupplot[
axis line style={white!86.6666666666667!black},
legend cell align={right},
legend columns = 3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.75, transform shape}, at={(-0.5,2.8)},anchor=north},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
title={Kitchen},
x grid style={white!80!black},
xticklabels={0,20,40,60,80},xtick={0,20,40,60,80},
xmajorticks=true,
xmin=0, xmax=90,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
yticklabels={},
width = \width,
title style = {yshift = -0.15 cm, font = \scriptsize},
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
1.80740094184875 1
3.23224902153015 2
3.47856092453003 3
4.60735869407654 4
4.62725877761841 5
4.91743135452271 6
6.12495827674866 7
6.2832362651825 8
6.58558034896851 9
6.86150431632996 10
8.55610847473145 11
8.69499063491821 12
8.74075388908386 13
9.03484082221985 14
9.15407156944275 15
9.37844371795654 16
9.46532344818115 17
9.64348840713501 18
9.92629027366638 19
10.0974266529083 20
10.1731123924255 21
10.1760323047638 22
10.6592361927032 23
11.5148813724518 24
12.3444559574127 25
12.5595898628235 26
12.8003566265106 27
12.8991630077362 28
13.0365304946899 29
13.1096546649933 30
13.1389503479004 31
13.1976671218872 32
13.4117360115051 33
13.4209632873535 34
14.0786023139954 35
14.1084017753601 36
14.1359643936157 37
14.1371870040894 38
14.6460821628571 39
14.8756229877472 40
15.1448693275452 41
15.7904284000397 42
16.2146484851837 43
16.3027541637421 44
17.3068354129791 45
17.531911611557 46
17.7504134178162 47
18.1608753204346 48
18.3420176506042 49
18.482013463974 50
18.5953817367554 51
18.8749220371246 52
19.2786936759949 53
19.7143127918243 54
19.8083231449127 55
20.1933872699738 56
20.599705696106 57
20.7433953285217 58
21.9985144138336 59
22.7512338161469 60
23.652266740799 61
23.6710758209229 62
24.5399281978607 63
24.8903133869171 64
25.5068190097809 65
25.5896732807159 66
26.2158842086792 67
26.6564388275146 68
26.937206029892 69
28.1593525409698 70
28.4548754692078 71
28.6907062530518 72
28.8434648513794 73
30.1481494903564 74
30.2417125701904 75
31.8194789886475 76
31.9943177700043 77
32.7250864505768 78
33.1376101970673 79
33.6181483268738 80
33.956710100174 81
34.4777584075928 82
34.9572958946228 83
36.6170971393585 84
36.6346459388733 85
38.3070592880249 86
40.6843233108521 87
43.5629234313965 88
43.7046091556549 89
53.3662137985229 90
75.5542483329773 91
90 91
};
\addlegendentry{Adaptive (Unrefined)}
\addplot [semithick, color1]
table {%
5.36067414283752 1
7.97758950233459 2
8.03109765052795 3
8.35191464424133 4
8.8300765953064 5
9.44907402992249 6
10.1529850959778 7
10.4106581172943 8
10.9709823131561 9
11.6345269680023 10
13.2684304714203 11
13.4569289398193 12
13.5059051685333 13
13.9170989284515 14
14.0710485439301 15
15.513156414032 16
16.186339969635 17
16.3709661960602 18
16.4845256156921 19
16.5115386123657 20
17.7778669586182 21
18.3830412788391 22
18.439558506012 23
18.6005980377197 24
18.7131067790985 25
18.7806097755432 26
19.1730139980316 27
19.5032941684723 28
19.9339542427063 29
20.0014409885407 30
20.0053640270233 31
20.6463469486237 32
20.7904125862122 33
21.1224653720856 34
21.6934588947296 35
21.9341270389557 36
21.9747501296997 37
22.1546535491943 38
22.2165291309357 39
22.7197148971558 40
22.9758897571564 41
23.3944520969391 42
23.4991864261627 43
23.6775608654022 44
23.8113417224884 45
24.5490314865112 46
24.8526915874481 47
25.9687676944733 48
26.2468987541199 49
26.3458631668091 50
26.5336999893188 51
26.5853784446716 52
26.8122728481293 53
27.154105676651 54
27.2073267230988 55
27.4557017936707 56
28.0961910915375 57
28.1765320320129 58
28.67949725914 59
29.0268797397614 60
29.2603797855377 61
29.5063974590302 62
30.5540224819183 63
33.1792495479584 64
33.3940590934753 65
33.7662924766541 66
33.8343976955414 67
34.3191852798462 68
35.1888205547333 69
37.2473791160583 70
37.8513978786468 71
38.9328001403809 72
39.3198778018951 73
39.6653442153931 74
40.3084372787476 75
42.4249853153229 76
43.7171208896637 77
44.7270335330963 78
45.4382261886597 79
45.5579356803894 80
50.0413730316162 81
52.1328645648956 82
55.7879625148773 83
56.5764970664978 84
57.421206823349 85
61.2863072605133 86
61.9054321174622 87
69.1145302581787 88
70.1118579006195 89
83.5443062038422 90
84.9184773216247 91
90 91
};
\addlegendentry{PLOI}
\addplot [semithick, color2]
table {%
2.0092442035675 1
2.11154007911682 2
3.19738531112671 3
4.32928800582886 4
4.35000467300415 5
4.54967331886292 6
5.14461350440979 7
5.21882104873657 8
5.31673121452332 9
5.59615468978882 10
6.60247778892517 11
7.29858756065369 12
7.341153383255 13
7.8996479511261 14
8.00700950622559 15
8.74341154098511 16
8.81830358505249 17
8.87129688262939 18
9.34267330169678 19
9.3961009979248 20
9.41697812080383 21
9.46187329292297 22
9.74784374237061 23
10.0313704013824 24
10.0516319274902 25
10.4380085468292 26
11.1707019805908 27
11.8196909427643 28
12.1369252204895 29
12.6031408309937 30
12.7004523277283 31
12.9487340450287 32
13.0946609973907 33
13.6754224300385 34
13.720183134079 35
14.1409256458282 36
14.4053711891174 37
15.1506903171539 38
15.9490747451782 39
16.1296575069427 40
16.8729026317596 41
17.2719962596893 42
17.5147080421448 43
18.4678554534912 44
19.6549501419067 45
20.0446619987488 46
20.1641149520874 47
20.5420105457306 48
20.9191889762878 49
21.1773912906647 50
21.4232745170593 51
21.5575473308563 52
22.1295430660248 53
22.5528020858765 54
22.7603731155396 55
23.1785562038422 56
23.2311382293701 57
23.2497837543488 58
24.4494528770447 59
24.6533777713776 60
24.8206191062927 61
25.4969897270203 62
25.916919708252 63
25.9810135364532 64
26.0069284439087 65
26.569219827652 66
27.3963980674744 67
27.7918512821198 68
28.2249312400818 69
28.6625330448151 70
29.3618004322052 71
29.8849666118622 72
31.8548090457916 73
35.8101224899292 74
37.221654176712 75
37.9300453662872 76
39.3642101287842 77
40.4922094345093 78
40.80069231987 79
42.0934646129608 80
42.6068558692932 81
44.5363564491272 82
45.1904742717743 83
46.1093332767487 84
50.7964987754822 85
54.2311046123505 86
57.0556890964508 87
62.2564144134521 88
64.5458965301514 89
64.7906808853149 90
65.117440700531 91
71.5429217815399 92
75.7120234966278 93
78.4378006458282 94
90 94
};
\addlegendentry{Informed (Ours)}
\end{groupplot}

\end{tikzpicture}

==> images/solve-vs-runtime-3x2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\tikzstyle{every node}=[font=\small]

\begin{groupplot}[
    group style={
        group size=2 by 3,
        horizontal sep = 0 cm,
        vertical sep = 0.5 cm
    }
]
\nextgroupplot[
axis line style={white!86.6666666666667!black},
tick align=outside,
title={Random},
x grid style={white!80!black},
xmajorticks=true,
xticklabels={},
xmin=-4.41532591581345, xmax=94.495967900753,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=-0.0380677966101695, ymax=0.923717514124294,
ytick style={color=white!15!black},
width = 0.3*\textwidth,
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
title style = {yshift = -0.15cm},
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
0.0806419849395752 0.01
2.29228687286377 0.02
2.75315713882446 0.03
2.81929683685303 0.04
2.94481825828552 0.05
3.13802099227905 0.06
3.35020852088928 0.07
3.66075873374939 0.08
3.67730355262756 0.09
3.71829605102539 0.1
4.06324052810669 0.11
4.25219249725342 0.12
5.12265396118164 0.13
5.73090267181396 0.14
5.89917325973511 0.15
6.7350537776947 0.16
6.94997763633728 0.17
7.10586738586426 0.18
7.11627006530762 0.19
7.12642335891724 0.2
7.49452948570251 0.21
7.62220931053162 0.22
7.73906779289246 0.23
7.98260927200317 0.24
8.52017664909363 0.25
9.60417056083679 0.26
14.1607961654663 0.27
17.3706784248352 0.28
17.5686135292053 0.29
30.7108767032623 0.3
32.4162445068359 0.31
32.8557233810425 0.32
33.2770705223083 0.33
34.6274535655975 0.34
34.8945293426514 0.35
35.3116476535797 0.36
35.3492269515991 0.37
35.354095697403 0.38
36.0744967460632 0.39
36.1552250385284 0.4
37.4290044307709 0.41
38.5361914634705 0.42
39.0854742527008 0.43
39.8621852397919 0.44
41.841938495636 0.45
42.1375260353088 0.46
43.2516777515411 0.47
44.7222349643707 0.48
49.5035645961761 0.49
53.9553601741791 0.5
57.5259339809418 0.51
66.5113229751587 0.52
67.0879697799683 0.53
67.4459455013275 0.54
68.2334258556366 0.55
68.8135952949524 0.56
69.899808883667 0.57
69.9627072811127 0.58
70.2460060119629 0.59
70.6396698951721 0.6
73.3252627849579 0.61
73.4902548789978 0.62
74.2813680171967 0.63
77.9713242053986 0.64
78.7878775596619 0.65
81.3680443763733 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
90 0.66
};
\addplot [semithick, color1]
table {%
0.213444709777832 0.01
1.8725860118866 0.02
1.99809432029724 0.03
2.36573648452759 0.04
2.37799596786499 0.05
2.39446210861206 0.06
2.72799873352051 0.07
2.96663546562195 0.08
2.98135328292847 0.09
3.13832426071167 0.1
3.17662143707275 0.11
3.50423431396484 0.12
3.50899219512939 0.13
3.5135509967804 0.14
3.68324875831604 0.15
3.70725703239441 0.16
4.37796664237976 0.17
4.50723099708557 0.18
4.60651993751526 0.19
4.60880374908447 0.2
4.66304707527161 0.21
4.67606353759766 0.22
4.82720756530762 0.23
5.84084892272949 0.24
5.94768476486206 0.25
5.95655035972595 0.26
6.01111340522766 0.27
6.27081871032715 0.28
6.29453587532043 0.29
6.31661558151245 0.3
6.33828687667847 0.31
6.47586727142334 0.32
6.67727780342102 0.33
6.7030770778656 0.34
6.8111777305603 0.35
7.0399796962738 0.36
7.09853172302246 0.37
7.23360800743103 0.38
7.55678224563599 0.39
7.76549935340881 0.4
7.81554365158081 0.41
7.82864236831665 0.42
8.20215463638306 0.43
8.58584952354431 0.44
8.69351387023926 0.45
8.71536231040955 0.46
8.83974266052246 0.47
9.23348450660706 0.48
9.35903239250183 0.49
9.97080183029175 0.5
10.8430731296539 0.51
11.4017577171326 0.52
11.6111469268799 0.53
11.6753842830658 0.54
11.6899430751801 0.55
12.3378567695618 0.56
13.192804813385 0.57
13.386590719223 0.58
13.3928279876709 0.59
13.5303027629852 0.6
14.6533589363098 0.61
15.0328092575073 0.62
15.6149034500122 0.63
15.9238986968994 0.64
16.0211293697357 0.65
16.8689780235291 0.66
17.2259695529938 0.67
18.3969321250916 0.68
18.5619988441467 0.69
18.722404718399 0.7
18.8758428096771 0.71
20.681289434433 0.72
21.0835626125336 0.73
21.3121476173401 0.74
23.270779132843 0.75
23.6381094455719 0.76
26.9909524917603 0.77
27.2014968395233 0.78
29.4757039546967 0.79
31.9292447566986 0.8
31.9909601211548 0.81
44.9602980613708 0.82
47.1793143749237 0.83
48.7683084011078 0.84
50.1731157302856 0.85
54.0250651836395 0.86
62.2476584911346 0.87
67.9860978126526 0.88
90 0.88
90 0.88
90 0.88
90 0.88
90 0.88
90 0.88
90 0.88
90 0.88
90 0.88
90 0.88
90 0.88
90 0.88
};

\nextgroupplot[
axis line style={white!86.6666666666667!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Stacking},
x grid style={white!80!black},
xmajorticks=true,
xticklabels={},
xmin=-4.41532591581345, xmax=94.495967900753,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=-0.0380677966101695, ymax=0.923717514124294,
ytick style={color=white!15!black},
yticklabels={},
width = 0.3*\textwidth,
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
title style = {yshift = -0.15cm},
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
0.103332996368408 0.01
0.106294631958008 0.02
1.561439037323 0.03
1.63500452041626 0.04
3.02504014968872 0.05
3.16856145858765 0.06
3.30266690254211 0.07
3.47454762458801 0.08
3.91723227500916 0.09
4.39477109909058 0.1
4.43915224075317 0.11
4.58727955818176 0.12
4.72694253921509 0.13
4.81383228302002 0.14
4.95106291770935 0.15
5.15297174453735 0.16
5.19739031791687 0.17
5.34012794494629 0.18
5.46661853790283 0.19
5.56762385368347 0.2
5.62563943862915 0.21
6.24184250831604 0.22
7.11120820045471 0.23
7.12761163711548 0.24
7.25083708763123 0.25
7.31580853462219 0.26
7.63290119171143 0.27
8.05436396598816 0.28
9.1016366481781 0.29
9.72122001647949 0.3
10.186137676239 0.31
10.768538236618 0.32
25.7091243267059 0.33
26.440096616745 0.34
26.6339576244354 0.35
27.7489693164825 0.36
29.2010407447815 0.37
29.5528929233551 0.38
29.644745349884 0.39
31.3495292663574 0.4
32.1172590255737 0.41
32.3096816539764 0.42
33.0835552215576 0.43
41.8635923862457 0.44
60.8459765911102 0.45
64.0182917118073 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
90 0.46
};
\addplot [semithick, color1]
table {%
0.228124380111694 0.01
0.228185892105103 0.02
1.35254716873169 0.03
1.7682785987854 0.04
2.81715631484985 0.05
2.87946343421936 0.06
2.90498161315918 0.07
2.97226047515869 0.08
3.03389620780945 0.09
3.16193008422852 0.1
3.23341870307922 0.11
3.24115514755249 0.12
3.35694599151611 0.13
3.40583992004395 0.14
3.47993659973145 0.15
3.52554845809937 0.16
3.59677886962891 0.17
3.69098877906799 0.18
3.71835970878601 0.19
4.10306668281555 0.2
4.13075399398804 0.21
4.40910077095032 0.22
4.79742550849915 0.23
4.8287992477417 0.24
4.88160133361816 0.25
4.92706155776978 0.26
5.2321891784668 0.27
5.47005009651184 0.28
5.74272441864014 0.29
6.47360157966614 0.3
6.86403632164001 0.31
6.88339304924011 0.32
7.3537073135376 0.33
7.54518461227417 0.34
7.79880857467651 0.35
7.88466548919678 0.36
8.34446239471436 0.37
8.48862862586975 0.38
9.56588172912598 0.39
9.57688593864441 0.4
9.5849621295929 0.41
9.66645860671997 0.42
9.81770300865173 0.43
9.84010004997253 0.44
9.99610304832458 0.45
10.2867844104767 0.46
10.731027841568 0.47
10.898752450943 0.48
11.539972782135 0.49
12.5664775371552 0.5
13.1687617301941 0.51
13.2707622051239 0.52
13.4039437770844 0.53
13.4261438846588 0.54
13.646847486496 0.55
14.6599471569061 0.56
14.8386046886444 0.57
17.7029430866241 0.58
17.8107252120972 0.59
19.2797510623932 0.6
20.5733842849731 0.61
23.1801781654358 0.62
24.2700493335724 0.63
29.1811368465424 0.64
31.106675863266 0.65
31.4152266979218 0.66
31.5843312740326 0.67
32.5343306064606 0.68
34.8592944145203 0.69
50.9001171588898 0.7
55.4399049282074 0.71
62.5971710681915 0.72
66.4713752269745 0.73
67.4022467136383 0.74
71.6696493625641 0.75
74.7142624855042 0.76
77.4232640266418 0.77
83.7283523082733 0.78
85.1169283390045 0.79
86.8624949455261 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
90 0.8
};

\nextgroupplot[
axis line style={white!86.6666666666667!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Clutter},
x grid style={white!80!black},
xmajorticks=true,
xticklabels={},
xmin=-4.41532591581345, xmax=94.495967900753,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=-0.0380677966101695, ymax=0.923717514124294,
ytick style={color=white!15!black},
ylabel style = {xshift = -0.15 cm},
%yticklabels={},
width = 0.3*\textwidth,
ylabel = Solved \%,
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
title style = {yshift = -0.15cm},
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
0.175250291824341 0.01
3.48236441612244 0.02
4.89236092567444 0.03
5.45974826812744 0.04
5.54062533378601 0.05
6.16267871856689 0.06
6.41109442710876 0.07
8.5389244556427 0.08
8.54927349090576 0.09
9.25790572166443 0.1
10.5163426399231 0.11
11.1751403808594 0.12
11.2175400257111 0.13
13.4610385894775 0.14
13.541675567627 0.15
14.3732936382294 0.16
14.9192953109741 0.17
17.3954083919525 0.18
17.4389433860779 0.19
22.9724242687225 0.2
24.9254589080811 0.21
24.9853091239929 0.22
25.4635837078094 0.23
35.8205790519714 0.24
36.0175888538361 0.25
36.4960422515869 0.26
36.5403463840485 0.27
36.7999544143677 0.28
36.9020600318909 0.29
37.3931174278259 0.3
38.1730735301971 0.31
39.8107352256775 0.32
44.0080666542053 0.33
44.3455710411072 0.34
45.7932171821594 0.35
46.4419586658478 0.36
50.2975075244904 0.37
52.815328836441 0.38
53.2813003063202 0.39
55.1706955432892 0.4
55.7871754169464 0.41
60.2690110206604 0.42
73.3982169628143 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
90 0.43
};
\addplot [semithick, color1]
table {%
0.337393522262573 0.01
2.53005409240723 0.02
2.62728834152222 0.03
3.76179075241089 0.04
3.92899441719055 0.05
3.95604634284973 0.06
3.97364592552185 0.07
4.32352066040039 0.08
4.35189747810364 0.09
4.3781201839447 0.1
4.40556454658508 0.11
4.41167569160461 0.12
4.47946333885193 0.13
4.55861115455627 0.14
4.56818556785583 0.15
4.66630506515503 0.16
4.89483046531677 0.17
4.98740243911743 0.18
5.02513384819031 0.19
5.04002857208252 0.2
5.41009569168091 0.21
5.41863608360291 0.22
5.42468309402466 0.23
6.21566939353943 0.24
7.09635138511658 0.25
7.89072561264038 0.26
8.67960119247437 0.27
8.71733593940735 0.28
9.87866830825806 0.29
10.9112372398376 0.3
10.9418120384216 0.31
11.8478620052338 0.32
12.3239769935608 0.33
14.634149312973 0.34
15.5353183746338 0.35
15.7997231483459 0.36
16.1475577354431 0.37
17.3186593055725 0.38
18.2480316162109 0.39
18.3645577430725 0.4
18.6572558879852 0.41
21.3604366779327 0.42
22.4095180034637 0.43
22.6541771888733 0.44
23.4552438259125 0.45
26.3609936237335 0.46
27.577568769455 0.47
29.19779753685 0.48
29.5702159404755 0.49
32.7536072731018 0.5
33.1762945652008 0.51
37.862156867981 0.52
39.8233845233917 0.53
45.4680333137512 0.54
71.7023732662201 0.55
87.3446745872498 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
90 0.56
};

\nextgroupplot[
axis line style={white!86.6666666666667!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Sorting},
x grid style={white!80!black},
xmajorticks=true,
xticklabels={},
xmin=-4.41532591581345, xmax=94.495967900753,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=-0.0380677966101695, ymax=0.923717514124294,
ytick style={color=white!15!black},
yticklabels={},
width = 0.3*\textwidth,
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
title style = {yshift = -0.2 cm},
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
3.31416153907776 0.00925925925925926
3.72200059890747 0.0185185185185185
3.96325731277466 0.0277777777777778
4.10401892662048 0.037037037037037
4.16109323501587 0.0462962962962963
4.77494120597839 0.0555555555555556
4.7889575958252 0.0648148148148148
5.90003967285156 0.0740740740740741
6.37846159934998 0.0833333333333333
6.4646303653717 0.0925925925925926
6.540194272995 0.101851851851852
6.65249013900757 0.111111111111111
6.77403259277344 0.12037037037037
6.85893273353577 0.12962962962963
7.05428743362427 0.138888888888889
7.2049834728241 0.148148148148148
7.78336048126221 0.157407407407407
9.65701413154602 0.166666666666667
9.75479292869568 0.175925925925926
9.87312889099121 0.185185185185185
9.99419355392456 0.194444444444444
10.190258026123 0.203703703703704
10.2901482582092 0.212962962962963
10.3485877513885 0.222222222222222
10.7815639972687 0.231481481481481
11.7774984836578 0.240740740740741
11.7930841445923 0.25
12.7261626720428 0.259259259259259
13.1898822784424 0.268518518518519
13.7927448749542 0.277777777777778
13.7945201396942 0.287037037037037
13.8128163814545 0.296296296296296
14.0933628082275 0.305555555555556
14.3394522666931 0.314814814814815
14.6081306934357 0.324074074074074
17.694269657135 0.333333333333333
18.1170511245728 0.342592592592593
18.3253495693207 0.351851851851852
18.7799091339111 0.361111111111111
20.0191321372986 0.37037037037037
21.8677027225494 0.37962962962963
22.5056374073029 0.388888888888889
25.6164848804474 0.398148148148148
26.2295560836792 0.407407407407407
26.4056041240692 0.416666666666667
30.3478500843048 0.425925925925926
38.4311740398407 0.435185185185185
39.2773575782776 0.444444444444444
40.1263172626495 0.453703703703704
43.4269409179688 0.462962962962963
45.6798543930054 0.472222222222222
50.2895011901855 0.481481481481481
50.528876543045 0.490740740740741
55.3847985267639 0.5
59.7433984279633 0.509259259259259
60.891364812851 0.518518518518518
62.3927803039551 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
90 0.527777777777778
};
\addplot [semithick, color1]
table {%
3.16511845588684 0.00925925925925926
3.17680644989014 0.0185185185185185
3.18554139137268 0.0277777777777778
3.26975607872009 0.037037037037037
3.34626984596252 0.0462962962962963
3.34868144989014 0.0555555555555556
3.35798239707947 0.0648148148148148
3.3654477596283 0.0740740740740741
3.40708589553833 0.0833333333333333
3.84177851676941 0.0925925925925926
4.52171730995178 0.101851851851852
5.0478458404541 0.111111111111111
5.08681845664978 0.12037037037037
5.10236024856567 0.12962962962963
5.12393617630005 0.138888888888889
5.22082328796387 0.148148148148148
5.38527536392212 0.157407407407407
5.60263824462891 0.166666666666667
5.70475554466248 0.175925925925926
5.84489703178406 0.185185185185185
6.20211505889893 0.194444444444444
6.60484528541565 0.203703703703704
6.96181225776672 0.212962962962963
7.22908544540405 0.222222222222222
7.35002088546753 0.231481481481481
7.83797907829285 0.240740740740741
8.10515308380127 0.25
8.378986120224 0.259259259259259
9.1083984375 0.268518518518519
9.45568108558655 0.277777777777778
10.2944848537445 0.287037037037037
10.6000826358795 0.296296296296296
10.9742796421051 0.305555555555556
11.0802853107452 0.314814814814815
12.3513090610504 0.324074074074074
13.0848519802094 0.333333333333333
13.4177267551422 0.342592592592593
13.6491618156433 0.351851851851852
14.2939295768738 0.361111111111111
14.3154661655426 0.37037037037037
14.3795127868652 0.37962962962963
15.568368434906 0.388888888888889
15.7698082923889 0.398148148148148
19.2312743663788 0.407407407407407
20.9819624423981 0.416666666666667
21.1412360668182 0.425925925925926
22.1835360527039 0.435185185185185
22.4770174026489 0.444444444444444
23.5469644069672 0.453703703703704
24.4311304092407 0.462962962962963
25.3328239917755 0.472222222222222
25.4965708255768 0.481481481481481
26.7586438655853 0.490740740740741
29.7569265365601 0.5
30.0110256671906 0.509259259259259
30.093234539032 0.518518518518518
30.9876821041107 0.527777777777778
31.2804114818573 0.537037037037037
33.4813766479492 0.546296296296296
34.8778257369995 0.555555555555556
40.5625832080841 0.564814814814815
45.2997627258301 0.574074074074074
67.956615447998 0.583333333333333
72.5529515743256 0.592592592592593
72.8465414047241 0.601851851851852
76.8405442237854 0.611111111111111
80.185861825943 0.62037037037037
81.0418248176575 0.62962962962963
84.9673488140106 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
90 0.638888888888889
};

\nextgroupplot[
axis line style={white!86.6666666666667!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Non monotonic},
x grid style={white!80!black},
xmajorticks=true,
xmin=-4.41532591581345, xmax=94.495967900753,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=-0.0380677966101695, ymax=0.923717514124294,
ytick style={color=white!15!black},
%yticklabels={},
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
width = 0.3*\textwidth,
xlabel = Runtime (s),
x label style={at={(axis description cs:1.05,-0.12)}, anchor=north},
title style = {yshift = -0.15cm},
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
14.7575583457947 0.01
14.9129190444946 0.02
15.4342200756073 0.03
15.499183177948 0.04
16.1274335384369 0.05
16.8515901565552 0.06
17.5842778682709 0.07
18.1413292884827 0.08
18.2443900108337 0.09
19.3712713718414 0.1
19.7074475288391 0.11
20.1638922691345 0.12
20.4372055530548 0.13
20.6627259254456 0.14
23.3832948207855 0.15
26.6302318572998 0.16
27.9368853569031 0.17
31.6780962944031 0.18
61.3815777301788 0.19
77.4963011741638 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
90 0.2
};
\addplot [semithick, color1]
table {%
12.2658350467682 0.01
12.9770328998566 0.02
13.0156989097595 0.03
13.0257005691528 0.04
13.1639094352722 0.05
13.2414727210999 0.06
13.2996199131012 0.07
13.3228642940521 0.08
13.5206761360168 0.09
13.6574699878693 0.1
14.0011348724365 0.11
14.0473563671112 0.12
14.1826558113098 0.13
14.3536951541901 0.14
14.3999636173248 0.15
15.9162373542786 0.16
15.9311306476593 0.17
17.9637563228607 0.18
19.7747573852539 0.19
20.4864823818207 0.2
22.6625790596008 0.21
23.2419767379761 0.22
23.6346461772919 0.23
23.8251888751984 0.24
23.8729822635651 0.25
23.9299855232239 0.26
24.4038915634155 0.27
24.55863904953 0.28
24.5864312648773 0.29
24.7925479412079 0.3
25.0642802715302 0.31
25.3609962463379 0.32
25.3760776519775 0.33
27.636353969574 0.34
27.702691078186 0.35
28.0773453712463 0.36
31.1954624652863 0.37
38.0383214950562 0.38
39.2852613925934 0.39
44.1726675033569 0.4
44.3390877246857 0.41
45.7375862598419 0.42
47.2776718139648 0.43
52.5938405990601 0.44
54.8366363048553 0.45
55.7747263908386 0.46
60.5863034725189 0.47
61.0583274364471 0.48
88.796834230423 0.49
88.8481056690216 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
90 0.5
};

\nextgroupplot[
axis line style={white!86.6666666666667!black},
legend cell align={left},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Kitchen},
x grid style={white!80!black},
xmajorticks=true,
xmin=-4.41532591581345, xmax=94.495967900753,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=true,
ymin=-0.0380677966101695, ymax=0.923717514124294,
ytick style={color=white!15!black},
yticklabels={},
width = 0.3*\textwidth,
title style = {yshift = -0.15 cm},
xtick pos=left,
ytick pos=left,
xtick align=inside,
ytick align=inside,
major tick length = 0.05 cm,
]
\addplot [semithick, color0]
table {%
2.57123112678528 0.00564971751412429
3.30075716972351 0.0112994350282486
5.83555769920349 0.0169491525423729
6.12380385398865 0.0225988700564972
6.20503783226013 0.0282485875706215
6.24710369110107 0.0338983050847458
6.35190558433533 0.0395480225988701
7.44879198074341 0.0451977401129944
7.52441477775574 0.0508474576271186
7.76012802124023 0.0564971751412429
7.9601137638092 0.0621468926553672
7.98143291473389 0.0677966101694915
8.98869657516479 0.0734463276836158
9.78385591506958 0.0790960451977401
10.4892344474792 0.0847457627118644
10.5726115703583 0.0903954802259887
10.6378457546234 0.096045197740113
11.4404411315918 0.101694915254237
11.560887336731 0.107344632768362
11.7095410823822 0.112994350282486
12.3226611614227 0.11864406779661
12.4813456535339 0.124293785310734
12.4947483539581 0.129943502824859
12.5171754360199 0.135593220338983
13.2750329971313 0.141242937853107
13.9829742908478 0.146892655367232
14.9994735717773 0.152542372881356
15.4229974746704 0.15819209039548
15.4920828342438 0.163841807909605
16.0604825019836 0.169491525423729
16.3102037906647 0.175141242937853
16.9393637180328 0.180790960451977
17.404016494751 0.186440677966102
17.9188318252563 0.192090395480226
18.1232445240021 0.19774011299435
18.1449177265167 0.203389830508475
18.7979831695557 0.209039548022599
19.7666800022125 0.214689265536723
19.787077665329 0.220338983050847
19.9131548404694 0.225988700564972
20.2957293987274 0.231638418079096
20.5819580554962 0.23728813559322
21.5681777000427 0.242937853107345
22.5714852809906 0.248587570621469
23.0119261741638 0.254237288135593
23.1414778232574 0.259887005649718
23.4869496822357 0.265536723163842
23.9780218601227 0.271186440677966
24.2188773155212 0.27683615819209
24.2639081478119 0.282485875706215
24.3361394405365 0.288135593220339
24.6987080574036 0.293785310734463
24.9014961719513 0.299435028248588
26.0014474391937 0.305084745762712
26.4434821605682 0.310734463276836
28.5605344772339 0.31638418079096
30.1538529396057 0.322033898305085
30.7490708827972 0.327683615819209
30.8924839496613 0.333333333333333
31.0665438175201 0.338983050847458
31.5570437908173 0.344632768361582
31.6478114128113 0.350282485875706
32.5197131633759 0.355932203389831
33.2463200092316 0.361581920903955
33.7792942523956 0.367231638418079
34.8501117229462 0.372881355932203
35.7141077518463 0.378531073446328
37.6340978145599 0.384180790960452
37.7077949047089 0.389830508474576
39.9493410587311 0.395480225988701
40.0334928035736 0.401129943502825
40.9341130256653 0.406779661016949
41.893664598465 0.412429378531073
42.3901996612549 0.418079096045198
42.5457563400269 0.423728813559322
43.1366603374481 0.429378531073446
44.2327299118042 0.435028248587571
44.7879846096039 0.440677966101695
46.4339501857758 0.446327683615819
47.2336230278015 0.451977401129944
48.3752694129944 0.457627118644068
49.9398403167725 0.463276836158192
50.0062460899353 0.468926553672316
52.0736746788025 0.474576271186441
53.210257768631 0.480225988700565
53.5883629322052 0.485875706214689
53.915087223053 0.491525423728814
54.469987154007 0.497175141242938
56.2642357349396 0.502824858757062
56.2998647689819 0.508474576271186
58.5195071697235 0.514124293785311
58.5951519012451 0.519774011299435
58.7517454624176 0.525423728813559
59.2170774936676 0.531073446327684
60.7561135292053 0.536723163841808
63.3320083618164 0.542372881355932
63.348123550415 0.548022598870056
64.6633496284485 0.553672316384181
68.1376514434814 0.559322033898305
70.6187686920166 0.564971751412429
74.2858374118805 0.570621468926554
84.6589825153351 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
90 0.576271186440678
};
\addlegendentry{Adaptive}
\addplot [semithick, color1]
table {%
2.18036413192749 0.00564971751412429
2.22484540939331 0.0112994350282486
4.22445106506348 0.0169491525423729
4.4387903213501 0.0225988700564972
4.46330904960632 0.0282485875706215
5.77179574966431 0.0338983050847458
5.81069087982178 0.0395480225988701
7.12819790840149 0.0451977401129944
7.33608555793762 0.0508474576271186
7.41201448440552 0.0564971751412429
7.81899070739746 0.0621468926553672
7.89099860191345 0.0677966101694915
7.94160318374634 0.0734463276836158
8.58209180831909 0.0790960451977401
9.02310562133789 0.0847457627118644
9.17554354667664 0.0903954802259887
9.69272637367249 0.096045197740113
9.72516846656799 0.101694915254237
9.75338649749756 0.107344632768362
10.2722110748291 0.112994350282486
10.7228426933289 0.11864406779661
11.0378451347351 0.124293785310734
12.99107837677 0.129943502824859
13.018940448761 0.135593220338983
13.1383984088898 0.141242937853107
13.2551534175873 0.146892655367232
13.7411720752716 0.152542372881356
13.7862284183502 0.15819209039548
14.3591501712799 0.163841807909605
14.6852276325226 0.169491525423729
14.7542974948883 0.175141242937853
14.9104578495026 0.180790960451977
15.1020665168762 0.186440677966102
15.1175348758698 0.192090395480226
15.4795453548431 0.19774011299435
16.2561075687408 0.203389830508475
17.084508895874 0.209039548022599
17.5507664680481 0.214689265536723
18.0269410610199 0.220338983050847
20.2390325069427 0.225988700564972
20.7381322383881 0.231638418079096
21.018922328949 0.23728813559322
21.1363797187805 0.242937853107345
21.7294979095459 0.248587570621469
22.3417775630951 0.254237288135593
22.9722537994385 0.259887005649718
23.0368709564209 0.265536723163842
23.0843646526337 0.271186440677966
23.5898549556732 0.27683615819209
24.0230295658112 0.282485875706215
25.6276321411133 0.288135593220339
26.0029828548431 0.293785310734463
26.649242401123 0.299435028248588
27.1731853485107 0.305084745762712
27.4203321933746 0.310734463276836
27.9139180183411 0.31638418079096
29.6003179550171 0.322033898305085
29.965743303299 0.327683615819209
29.9816439151764 0.333333333333333
30.2865626811981 0.338983050847458
30.4353251457214 0.344632768361582
30.6805241107941 0.350282485875706
30.9474093914032 0.355932203389831
31.9901485443115 0.361581920903955
32.8446745872498 0.367231638418079
33.3182682991028 0.372881355932203
34.1637516021729 0.378531073446328
34.8234114646912 0.384180790960452
35.6312055587769 0.389830508474576
36.1805489063263 0.395480225988701
36.779844045639 0.401129943502825
36.8857307434082 0.406779661016949
36.9602200984955 0.412429378531073
37.0098505020142 0.418079096045198
45.022469997406 0.423728813559322
45.5663614273071 0.429378531073446
47.0275712013245 0.435028248587571
47.4182615280151 0.440677966101695
48.196656703949 0.446327683615819
48.3155310153961 0.451977401129944
48.567654132843 0.457627118644068
48.6606578826904 0.463276836158192
48.9093244075775 0.468926553672316
49.0955395698547 0.474576271186441
49.8781363964081 0.480225988700565
51.6730780601501 0.485875706214689
52.9775369167328 0.491525423728814
55.511127948761 0.497175141242938
56.1855449676514 0.502824858757062
57.292891740799 0.508474576271186
58.9018473625183 0.514124293785311
59.0765476226807 0.519774011299435
60.3550488948822 0.525423728813559
60.5402879714966 0.531073446327684
63.8072075843811 0.536723163841808
63.8953371047974 0.542372881355932
64.1751291751862 0.548022598870056
67.1073076725006 0.553672316384181
68.851158618927 0.559322033898305
72.7922985553741 0.564971751412429
72.943843126297 0.570621468926554
74.1965501308441 0.576271186440678
74.8320739269257 0.581920903954802
75.8344824314117 0.587570621468927
84.4664781093597 0.593220338983051
87.3599376678467 0.598870056497175
87.9933567047119 0.604519774011299
88.5518834590912 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
90 0.610169491525424
};
\addlegendentry{Informed}
\end{groupplot}

%\begin{axis}[
%axis line style={white!15!black},
%tick align=outside,
%x grid style={white!80!black},
%xlabel={Runtime (s)},
%xmajorticks=false,
%xmin=0, xmax=1,
%xtick style={color=white!15!black},
%y grid style={white!80!black},
%ylabel={Solved \%},
%ymajorticks=false,
%ymin=0, ymax=1,
%ytick style={color=white!15!black},
%width = 0.6\linewidth,
%height = 1.8\linewidth,
%]
%\end{axis}

\end{tikzpicture}


==> images/sorting-blocks-solved.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
axis line style={white!86.6666666666667!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={Num Blocks},
width = 0.47\textwidth,
height = 0.29\textwidth,
xmajorticks=true,
xmin=2.65, xmax=21.35,
xtick style={color=white!15!black},
ylabel style = {at = {(-0.1, 0.5)}},
y grid style={white!80!black},
ylabel={Solved \%},
ymajorticks=true,
ymin=0, ymax=105,
ytick style={color=white!15!black},
tick pos=left,
xtick align=inside,
ytick align=inside,
]
\draw[draw=white,fill=color0] (axis cs:3.5,0) rectangle (axis cs:4,91.6666666666667);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0}
\addlegendentry{Adaptive}

\draw[draw=white,fill=color0] (axis cs:5.5,0) rectangle (axis cs:6,100);
\draw[draw=white,fill=color0] (axis cs:7.5,0) rectangle (axis cs:8,91.6666666666667);
\draw[draw=white,fill=color0] (axis cs:9.5,0) rectangle (axis cs:10,83.3333333333333);
\draw[draw=white,fill=color0] (axis cs:11.5,0) rectangle (axis cs:12,66.6666666666667);
\draw[draw=white,fill=color0] (axis cs:13.5,0) rectangle (axis cs:14,25);
\draw[draw=white,fill=color0] (axis cs:15.5,0) rectangle (axis cs:16,8.33333333333333);
\draw[draw=white,fill=color0] (axis cs:17.5,0) rectangle (axis cs:18,8.33333333333333);
\draw[draw=white,fill=color0] (axis cs:19.5,0) rectangle (axis cs:20,0);
\draw[draw=white,fill=color1] (axis cs:4,0) rectangle (axis cs:4.5,91.6666666666667);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1}
\addlegendentry{Informed}

\draw[draw=white,fill=color1] (axis cs:6,0) rectangle (axis cs:6.5,91.6666666666667);
\draw[draw=white,fill=color1] (axis cs:8,0) rectangle (axis cs:8.5,100);
\draw[draw=white,fill=color1] (axis cs:10,0) rectangle (axis cs:10.5,83.3333333333333);
\draw[draw=white,fill=color1] (axis cs:12,0) rectangle (axis cs:12.5,83.3333333333333);
\draw[draw=white,fill=color1] (axis cs:14,0) rectangle (axis cs:14.5,50);
\draw[draw=white,fill=color1] (axis cs:16,0) rectangle (axis cs:16.5,33.3333333333333);
\draw[draw=white,fill=color1] (axis cs:18,0) rectangle (axis cs:18.5,41.6666666666667);
\draw[draw=white,fill=color1] (axis cs:20,0) rectangle (axis cs:20.5,0);
\end{axis}

\end{tikzpicture}


==> images/stacking-runtime-breakdown.tex <==
% % This file was created with tikzplotlib v0.9.12.
% \begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}



% \begin{axis}[
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.02,0.98)}, anchor=north west},
% width = 0.5\textwidth,
% height = 0.35\textwidth,
% axis line style={white!86.6666666666667!black},
% legend cell align={left},
% tick align=outside,
% x grid style={white!80!black},
% xlabel={Stack Height},
% xmajorticks=true,
% xmin=1.415, xmax=6.585,
% xtick style={color=white!15!black},
% ylabel style = {at = {(-0.11, 0.5)}},
% y grid style={white!80!black},
% ylabel={Runtime (s)},
% ymajorticks=true,
% ymin=0, ymax=103.049997610292,
% ytick style={color=white!15!black},
% tick pos=left
% ]


% \addlegendimage{ybar,ybar legend,draw=none,fill=color0, pattern = north east lines}
% \addlegendentry{Informed}
% \addlegendimage{ybar,ybar legend,draw=none,fill=white}
% \addlegendentry{Adaptive}
% \draw[draw=white,fill=color0,] (axis cs:1.65,0) rectangle (axis cs:2,2.2995737195015);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0}
% \addlegendentry{Sampling}
% \draw[draw=white,fill=color0] (axis cs:2.65,0) rectangle (axis cs:3,4.61428065598011);
% \draw[draw=white,fill=color0] (axis cs:3.65,0) rectangle (axis cs:4,8.18794151941935);
% \draw[draw=white,fill=color0] (axis cs:4.65,0) rectangle (axis cs:5,0);
% \draw[draw=white,fill=color0] (axis cs:5.65,0) rectangle (axis cs:6,0);
% \draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0) rectangle (axis cs:2.35,2.33322942256927);
% \draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0) rectangle (axis cs:3.35,4.67202164232731);
% \draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0) rectangle (axis cs:4.35,8.17444186210632);
% \draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0) rectangle (axis cs:5.35,16.3621517817179);
% \draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0) rectangle (axis cs:6.35,11.5674776758466);
% \draw[draw=white,fill=color1] (axis cs:1.65,2.2995737195015) rectangle (axis cs:2,2.2995737195015);
% \draw[draw=white,fill=color1] (axis cs:2.65,4.61428065598011) rectangle (axis cs:3,4.61428065598011);
% \draw[draw=white,fill=color1] (axis cs:3.65,8.18794151941935) rectangle (axis cs:4,8.18794151941935);
% \draw[draw=white,fill=color1] (axis cs:4.65,0) rectangle (axis cs:5,0);
% \draw[draw=white,fill=color1] (axis cs:5.65,0) rectangle (axis cs:6,0);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color1}
% \addlegendentry{Scoring}

% \addlegendimage{ybar,ybar legend,draw=none,fill=color2}
% \addlegendentry{Search}
% \draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,2.33322942256927) rectangle (axis cs:2.35,2.35665223002434);
% \draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,4.67202164232731) rectangle (axis cs:3.35,4.72249068319798);
% \draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,8.17444186210632) rectangle (axis cs:4.35,8.34487824440003);
% \draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,16.3621517817179) rectangle (axis cs:5.35,16.8165305455526);
% \draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,11.5674776758466) rectangle (axis cs:6.35,12.0663526058197);
% \draw[draw=white,fill=color2] (axis cs:1.65,2.2995737195015) rectangle (axis cs:2,4.03124710917473);
% \draw[draw=white,fill=color2] (axis cs:2.65,4.61428065598011) rectangle (axis cs:3,6.6606037914753);
% \draw[draw=white,fill=color2] (axis cs:3.65,8.18794151941935) rectangle (axis cs:4,38.0897626717885);
% \draw[draw=white,fill=color2] (axis cs:4.65,0) rectangle (axis cs:5,80.7178556786643);
% \draw[draw=white,fill=color2] (axis cs:5.65,0) rectangle (axis cs:6,79.7900773933956);
% \draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,2.35665223002434) rectangle (axis cs:2.35,2.85716231167316);
% \draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,4.72249068319798) rectangle (axis cs:3.35,5.68434002995491);
% \draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,8.34487824440003) rectangle (axis cs:4.35,13.013916349411);
% \draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,16.8165305455526) rectangle (axis cs:5.35,58.0245059463713);
% \draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,12.0663526058197) rectangle (axis cs:6.35,59.441050365993);
% \draw[draw=white,fill=color3] (axis cs:1.65,4.03124710917473) rectangle (axis cs:2,5.40177611333056);
% \draw[draw=white,fill=color3] (axis cs:2.65,6.6606037914753) rectangle (axis cs:3,7.38322830353817);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color3}
% \addlegendentry{Other}
% \draw[draw=white,fill=color3] (axis cs:3.65,38.0897626717885) rectangle (axis cs:4,44.1329441771785);
% \draw[draw=white,fill=color3] (axis cs:4.65,80.7178556786643) rectangle (axis cs:5,98.1428548669452);
% \draw[draw=white,fill=color3] (axis cs:5.65,79.7900773933956) rectangle (axis cs:6,96.9845623130166);
% \draw[draw=white,fill=color3,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,2.85716231167316) rectangle (axis cs:2.35,3.12196678644001);
% \draw[draw=white,fill=color3,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,5.68434002995491) rectangle (axis cs:3.35,6.17060002529865);
% \draw[draw=white,fill=color3,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,13.013916349411) rectangle (axis cs:4.35,15.0517750035439);
% \draw[draw=white,fill=color3,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,58.0245059463713) rectangle (axis cs:5.35,62.6202323147134);
% \draw[draw=white,fill=color3,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,59.441050365993) rectangle (axis cs:6.35,60.2993018682601);
% \end{axis}

% \end{tikzpicture}
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={center},
legend columns = 5,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.75, transform shape},at={(-0.5,-0.3)},anchor=north},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.02,1.25)}, anchor=north west},
width = \linewidth,
% height = .7\textwidth,
axis line style={white!86.6666666666667!black},
legend cell align={left},
tick align=outside,
x grid style={white!80!black},
xlabel={Stack Height},
xmajorticks=true,
xmin=1.415, xmax=4.585,
xtick style={color=white!15!black},
% ylabel style = {at = {(-0.11, 0.5)}},
y grid style={white!80!black},
ylabel={Runtime (s)},
ymajorticks=true,
ymin=0, ymax=40,
ytick style={color=white!15!black},
tick pos=left
]
\addlegendimage{ybar,ybar legend,draw=none,fill=color0, pattern = north east lines}
\addlegendentry{Informed}
\addlegendimage{ybar,ybar legend,draw=none,fill=white}
\addlegendentry{Adaptive}
\draw[draw=white,fill=color0,] (axis cs:1.65,0) rectangle (axis cs:2,2.2995737195015);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{Sampling}
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{Search}
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{Inference}
\draw[draw=white,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,2.80628267248294);
\draw[draw=white,fill=color0] (axis cs:2.65,0) rectangle (axis cs:3,5.72302770034115);
\draw[draw=white,fill=color0] (axis cs:3.65,0) rectangle (axis cs:4,7.825153438368);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0) rectangle (axis cs:2.35,2.49706534840328);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0) rectangle (axis cs:3.35,5.02397804793221);
\draw[draw=white,fill=color0,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0) rectangle (axis cs:4.35,6.96479746379334);
\draw[draw=white,fill=color1] (axis cs:1.65,2.80628267248294) rectangle (axis cs:2,3.14362835884094);
\draw[draw=white,fill=color1] (axis cs:2.65,5.72302770034115) rectangle (axis cs:3,7.28663231432438);
\draw[draw=white,fill=color1] (axis cs:3.65,7.825153438368) rectangle (axis cs:4,31.9603623072306);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,2.49706534840328) rectangle (axis cs:2.35,2.89246629079183);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,5.02397804793221) rectangle (axis cs:3.35,5.39037927985191);
\draw[draw=white,fill=color1,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,6.96479746379334) rectangle (axis cs:4.35,9.19351584116618);
\draw[draw=white,fill=color2] (axis cs:1.65,3.14362835884094) rectangle (axis cs:2,3.14362835884094);
\draw[draw=white,fill=color2] (axis cs:2.65,7.28663231432438) rectangle (axis cs:3,7.28663231432438);
\draw[draw=white,fill=color2] (axis cs:3.65,31.9603623072306) rectangle (axis cs:4,31.9603623072306);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,2.89246629079183) rectangle (axis cs:2.35,3.21067458788554);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,5.39037927985191) rectangle (axis cs:3.35,5.66765414178371);
\draw[draw=white,fill=color2,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,9.19351584116618) rectangle (axis cs:4.35,10.3032434622447);
\end{axis}

\end{tikzpicture}



==> images/test_plot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\tikzstyle{every node}=[font=\small]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=both,
width = 0.9*\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of Blocks},
xmin=0.475, xmax=6.525,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Run Time (s)},
ymin=0, ymax=48.4781855007013,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:0.75,0) rectangle (axis cs:1,5.37902125945458);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{Adaptive}

\draw[draw=none,fill=color0] (axis cs:1.75,0) rectangle (axis cs:2,4.18455682630124);
\draw[draw=none,fill=color0] (axis cs:2.75,0) rectangle (axis cs:3,16.0580142974854);
\draw[draw=none,fill=color0] (axis cs:3.75,0) rectangle (axis cs:4,19.6136448199932);
\draw[draw=none,fill=color0] (axis cs:4.75,0) rectangle (axis cs:5,31.1513326790022);
\draw[draw=none,fill=color0] (axis cs:5.75,0) rectangle (axis cs:6,39.4390268855625);
\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.25,5.85265320997972);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{Oracle}

\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.25,5.0963293676791);
\draw[draw=none,fill=color1] (axis cs:3,0) rectangle (axis cs:3.25,17.7165704488754);
\draw[draw=none,fill=color1] (axis cs:4,0) rectangle (axis cs:4.25,16.6424810336186);
\draw[draw=none,fill=color1] (axis cs:5,0) rectangle (axis cs:5.25,35.1744166664455);
\draw[draw=none,fill=color1] (axis cs:6,0) rectangle (axis cs:6.25,46.1697004768584);
\end{axis}

\end{tikzpicture}


==> images/train_data_vs_solve.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\pgfplotsset{every tick label/.append style={font=\tiny}}
% \pgfplotsset{every node/.style={inner sep=0pt, outer sep=0pt}}
\begin{groupplot}[group style={group size=2 by 1}]

\nextgroupplot[
legend cell align={right},
legend columns = 2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.75, transform shape}, at={(1,1.3)},anchor=north, outer sep=0pt},
tick align=outside,
tick pos=left,
label style = {font=\scriptsize},
x grid style={white!69.0196078431373!black},
xlabel={Training Problems},
xmin=-15.8, xmax=419.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Percent Solved},
ymin=16.46, ymax=60,
ytick style={color=black},
tick style = {font=\scriptsize},
width=4.5cm
]
\addplot [semithick, color0, mark=*]
table {%
4 19
40 26
100 54
200 54.5
320 55.6
400 55.8
};
\addlegendentry{Stacking}
\addplot [semithick, color1, mark=*]
table {%
4 18.4
20 42.6
40 46.2
100 54
320 55
400 59
};
\addlegendentry{Clutter}
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training Problems},
xmin=-15.8, xmax=419.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
label style = {font=\scriptsize},
tick style = {font=\scriptsize},
ylabel={Mean Solve Time},
ymin=43.4553860668659, ymax=77.3888715663433,
ytick style={color=black},
width=4.5cm
]
\addplot [semithick, color0, mark=*]
table {%
4 74.14
40 68.85
100 54.00
200 53.85
320 45.53
400 47.03
};

\addplot [semithick, color1, mark=*]
table {%
4 75.84
20 56.89
40 53.00
100 50.12
320 44.99
400 45.62
};

\end{groupplot}

\end{tikzpicture}

